Submm/mm Galaxy Counterpart Identification Using a Characteristic Density Distribution

We present a new submm/mm galaxy counterpart identification technique which builds on the use of Spitzer IRAC colors as discriminators between likely counterparts and the general IRAC galaxy population. Using 102 radio- and SMA-confirmed counterparts to AzTEC sources across three fields (GOODS-N, GOODS-S, and COSMOS), we develop a non-parametric IRAC color-color characteristic density distribution (CDD), which, when combined with positional uncertainty information via likelihood ratios, allows us to rank all potential IRAC counterparts around SMGs and calculate the significance of each ranking via the reliability factor. We report all robust and tentative radio counterparts to SMGs, the first such list available for AzTEC/COSMOS, as well as the highest ranked IRAC counterparts for all AzTEC SMGs in these fields as determined by our technique. We demonstrate that the technique is free of radio bias and thus applicable regardless of radio detections. For observations made with a moderate beamsize (~18"), this technique identifies ~85 per cent of SMG counterparts. For much larger beamsizes (>30"), we report identification rates of 33-49 per cent. Using simulations, we demonstrate that this technique is an improvement over using positional information alone for observations with facilities such as AzTEC on the LMT and SCUBA-2 on JCMT.

==> (inline-0) <==
\begin{longtable}{lcccccccc}
\caption{Training and Radio Counterpart Set:  this table contains the radio counterparts to AzTEC SMGs in GOODS-N, GOODS-S, and COSMOS.  The full table (385 rows) is available online.  Sources are included in the training set if the radio counterpart was detected in the original radio catalogs (non-extended, see Section~\ref{sec:multiples}) and if there is a corresponding IRAC detection to the radio counterpart that is detected in all four bands.   For COSMOS, radio detections which were found in the extended catalog (see Section~\ref{sec:multiples}) are indicated.    Three additional radio-undetected SMA-confirmed IRAC counterparts are listed and included in the training set.  For each source, the IRAC counterpart (if available) is listed on the same line as the radio counterpart, along with its rank, likelihood ratio, and reliability factor. The next two highest ranked IRAC galaxies are additionally listed (if available).  Some AzTEC sources in COSMOS are cross-listed with Table~\ref{app:multiples} due to having an additional nearby radio source in the extended radio catalog, making them multiple systems (see Section~\ref{sec:multiples}).  
 }\\
\hline
\multicolumn{9}{c}{} \\
AzTEC ID\tablenotemark{a} & $R_S$ & Radio Coords\tablenotemark{b} & P-stat$_{1.4\mbox{GHz}}$\tablenotemark{b} & IRAC Coords\tablenotemark{b} & Rank\tablenotemark{b} & Likelihood\tablenotemark{b} & Reliability\tablenotemark{b} & Other IDs\tablenotemark{c} \\
 & (") & (J2000) &  & (J2000) & & Ratio & Factor &  \\[10pt]
\hline
\endfirsthead
\hline
\multicolumn{9}{c}{} \\
AzTEC ID\tablenotemark{a} & $R_S$ & Radio Coords\tablenotemark{b} & P$_{1.4\mbox{GHz}}$\tablenotemark{b} & IRAC Coords\tablenotemark{b} & Rank\tablenotemark{b} & Likelihood & Reliability & Other IDs\tablenotemark{c} \\
 & (") & (J2000) &  & (J2000) & &  Ratio\tablenotemark{b} & Factor\tablenotemark{b} &  \\[10pt]
\hline
\multicolumn{9}{c}{} \\
\endhead
\multicolumn{9}{c}{} \\
\multicolumn{9}{c}{\underline{GOODS-N}} \\
\multicolumn{9}{c}{} \\
AzTEC/GN1 & 2.9 & {\bf J123711.89+622211.8} & {\bf 0.002} & {\bf J123711.88+622212.5} & {\bf 1/1} & {\bf 182.47}$\pm${\bf 4.7} & {\bf 1.00 } &  \\
 & & & &  $-$  &  $-$  &  $-$  &  $-$ &   \\
 & & & &  $-$  &  $-$  &  $-$  &  $-$ &  \\
AzTEC/GN3 & 5.2 & {\bf J123633.42+621408.7} & {\bf 0.001} & {\bf J123633.40+621408.8} & {\bf 1/4} & {\bf 67.17}$\pm${\bf 7.4} & 0.63 & GOODS850-5 \\
 & & & & J123633.25+621411.4 & 2/4 & 20.49$\pm$5.8 & 0.19 &  \\
 & & & & J123633.81+621407.5 & 3/4 & 16.40$\pm$10.3 & 0.15 &  \\
AzTEC/GN4 & 5.9 & {\bf J123550.22+621041.3} & {\bf 0.014} & {\bf J123550.35+621042.2} & {\bf 1/2} & {\bf 152.65}$\pm${\bf 3.8} & {\bf 0.88 } &  \\
 & & & & J123549.89+621043.1 & 2/2 & 21.22$\pm$3.8 & 0.12 &  \\
 & & & &  $-$  &  $-$  &  $-$  &  $-$ &   \\
AzTEC/GN5 & 6.2 & {\bf J123730.78+621258.7} & {\bf 0.010} & {\bf J123730.75+621258.8} & {\bf 1/4} & {\bf 116.04}$\pm${\bf 2.6} & {\bf 0.81 } & GOODS850-6 \\
 & & & & J123730.08+621255.5 & 2/4 & 17.71$\pm$2.8 & 0.12 &  \\
 & & & & J123731.09+621254.1 & 3/4 & 9.18$\pm$12.0 & 0.06  & \\
AzTEC/GN6 & 6.3 & {\bf J123627.23+620605.7} & {\bf 0.003} & {\bf J123627.21+620606.0} & {\bf 1/5} & {\bf 66.71}$\pm${\bf 7.1} & 0.65  & \\
 & & & & J123627.00+620610.0 & 2/5 & 15.92$\pm$18.7 & 0.15  & \\
 & & & & J123627.20+620602.5 & 3/5 & 9.28$\pm$27.8 & 0.09  & \\
AzTEC/GN9 & 7.2 & {\bf J123738.15+621737.1} & {\bf 0.004} & {\bf J123738.26+621736.8} & {\bf 1/5} & {\bf 49.92}$\pm${\bf 4.6} & {\bf 0.88 }  & \\
 & & & & J123737.54+621737.3 & 2/5 & 3.55$\pm$2.7 & 0.06  & \\
 & & & & J123739.18+621736.5 & 3/5 & 2.49$\pm$0.8 & 0.04  & \\
AzTEC/GN12 & 7.6 & {\bf J123632.65+620621.1} & {\bf 0.032} & {\bf J123632.66+620621.7} & {\bf 1/2} & {\bf 35.22}$\pm${\bf 2.8} & {\bf 0.95 }  & \\
 & & & & J123633.96+620613.8 & 2/2 & 1.81$\pm$3.4 & 0.05  & \\
 & & & &  $-$  &  $-$  &  $-$  &  $-$   & \\
AzTEC/GN14 & 7.8 & {\bf J123651.72+621221.4}\tablenotemark{h} & {\bf 0.031} & J123651.73+621220.7 & 2/5 & 8.54$\pm$0.5 & 0.39  & GOODS850-1 \\
 & & & & J123652.08+621226.6 & 1/5 & 9.08$\pm$0.3 & 0.41  & \\
 & & & & J123652.69+621220.0 & 3/5 & 3.52$\pm$2.0 & 0.16  & \\
AzTEC/GN15 & 7.8 & {\bf J123547.93+621529.2} & {\bf 0.036} & {\bf  $-$ } &  $-$  &  $-$  &  $-$   & \\
AzTEC/GN19 & 8.1 & {\bf J123604.40+620702.7} & {\bf 0.010} & {\bf  $-$ } &  $-$  &  $-$  &  $-$   & \\
AzTEC/GN20 & 8.1 & {\bf J123712.48+621035.4} & {\bf 0.013} & {\bf J123712.51+621036.0} & {\bf 1/6} & {\bf 141.25}$\pm${\bf 4.0} & 0.65  & \\
 & & & & J123712.49+621039.8 & 2/6 & 66.40$\pm$37.3 & 0.31  & \\
 & & & & J123711.75+621036.6 & 3/6 & 5.13$\pm$5.2 & 0.02  & \\
AzTEC/GN23 & 8.6 & {\bf J123716.67+621733.2} & {\bf 0.003} & {\bf J123716.67+621733.6} & {\bf 1/8} & {\bf 63.67}$\pm${\bf 0.6} & 0.51  & \\
 & & & & J123716.14+621735.4 & 2/8 & 27.95$\pm$0.7 & 0.22  & \\
 & & & & J123716.16+621730.6 & 3/8 & 21.40$\pm$2.6 & 0.17  & \\
AzTEC/GN25 & 8.7 & {\bf J123651.72+620503.0} & {\bf 0.024} & {\bf  $-$ } &  $-$  &  $-$  &  $-$   & \\
AzTEC/GN26 & 8.7 & {\bf J123713.86+621826.2} & {\bf 0.000} & {\bf J123713.86+621826.6} & 3/7 & 8.13$\pm$0.3 & 0.09  & \\
 & & & & J123714.29+621824.3 & 1/7 & 51.98$\pm$19.1 & 0.57  & \\
 & & & & J123713.35+621830.3 & 2/7 & 17.04$\pm$23.1 & 0.19  & \\
AzTEC/GN29 & 9.1 & J123619.89+621910.3 & 0.109 &  $-$  &  $-$  &  $-$  &  $-$   & \\
AzTEC/GN33 & 9.2 & J123650.69+622016.5 & 0.107 & J123650.68+622017.2 & 2/8 & 8.42$\pm$0.7 & 0.23  & \\
 & & & & J123651.01+622021.7 & 1/8 & 12.90$\pm$14.2 & 0.35  & \\
 & & & & J123650.38+622021.5 & 3/8 & 6.09$\pm$3.7 & 0.17  & \\
AzTEC/GN34 & 9.3 & {\bf J123648.21+622106.9} & {\bf 0.004} & {\bf J123648.28+622107.2} & {\bf 1/3} & {\bf 120.88}$\pm${\bf 3.6} & {\bf 0.83 }  & \\
 & & & & J123647.37+622110.5 & 2/3 & 14.25$\pm$2.9 & 0.10  & \\
 & & & & J123649.42+622104.7 & 3/3 & 10.36$\pm$5.5 & 0.07  & \\
AzTEC/GN35 & 9.3 & J123817.06+621426.3 & 0.104 &  $-$  &  $-$  &  $-$  &  $-$   & \\
\multicolumn{9}{c}{}  \\
\multicolumn{9}{c}{\underline{GOODS-S}} \\
\multicolumn{9}{c}{} \\
AzTEC/GS1 & 5.0 & {\bf J033211.37-275212.1} & {\bf 0.026} & {\bf J033211.35-275213.0} & {\bf 1/1} & {\bf 20.73}$\pm${\bf 0.9} & {\bf 0.99 }  & \\
 & & & &  $-$  &  $-$  &  $-$  &  $-$   & \\
 & & & &  $-$  &  $-$  &  $-$  &  $-$   & \\
AzTEC/GS5 & 7.5 & {\bf J033151.11-274437.6} & {\bf 0.048} & {\bf J033151.09-274437.0} & 2/3 & 3.04$\pm$0.1 & 0.33  & \\
 & & & & J033151.06-274432.4 & 1/3 & 5.58$\pm$4.0 & 0.60  & \\
 & & & & J033151.47-274427.9 & 3/3 & 0.41$\pm$0.1 & 0.04  & \\
AzTEC/GS7 & 8.5 & J033213.85-275600.3 & 0.079 & J033213.85-275559.9 & 4/5 & 4.10$\pm$0.2 & 0.03  & \\
 & & & & J033213.56-275608.3 & 1/5 & 100.79$\pm$37.5 & 0.83  & \\
 & & & & J033213.91-275607.4 & 2/5 & 8.22$\pm$3.6 & 0.07  & \\
AzTEC/GS8 & 8.6 & {\bf J033204.90-274647.5} & {\bf 0.023} & {\bf J033204.87-274647.3} & 2/4 & 26.61$\pm$0.8 & 0.34  & \\
 & & & & J033205.34-274643.9 & 1/4 & 48.54$\pm$2.2 & 0.62  & \\
 & & & & J033205.29-274639.1 & 3/4 & 2.73$\pm$0.1 & 0.03  & \\
AzTEC/GS9 & 8.5 & {\bf J033303.02-275146.5} & {\bf 0.043} & {\bf J033303.00-275146.3} & {\bf 1/5} & {\bf 31.69}$\pm${\bf 2.0} & 0.41  & \\
 & & & & J033302.91-275151.0 & 2/5 & 25.24$\pm$6.6 & 0.32  & \\
 & & & & J033302.45-275145.3 & 3/5 & 20.31$\pm$7.8 & 0.26  & \\
AzTEC/GS10 & 8.9 & {\bf J033207.31-275120.8} & {\bf 0.034} & {\bf J033207.28-275120.2} & 2/3 & 7.26$\pm$0.3 & 0.18  & \\
 & & & & J033207.09-275129.0 & 1/3 & 31.71$\pm$14.0 & 0.79  & \\
 & & & & J033207.34-275134.4 & 3/3 & 0.94$\pm$1.4 & 0.02  & \\
AzTEC/GS20 & 10.3 & {\bf J033235.08-275532.6} & {\bf 0.025} & {\bf J033235.07-275532.6} & {\bf 1/3} & {\bf 8.87}$\pm${\bf 0.0} & 0.72  & \\
 & & & & J033234.63-275542.8 & 2/3 & 2.39$\pm$0.2 & 0.19  & \\
 & & & & J033235.60-275543.7 & 3/3 & 0.92$\pm$0.2 & 0.07  & \\
AzTEC/GS21 & 11.0 & J033247.59-274452.3 & 0.062 & J033247.55-274452.4 & 3/6 & 9.84$\pm$0.4 & 0.18  & \\
 & & & & J033247.94-274450.1 & 1/6 & 28.87$\pm$10.5 & 0.53  & \\
 & & & & J033247.24-274444.4 & 2/6 & 11.39$\pm$0.9 & 0.21  & \\
AzTEC/GS25 & 13.0 & J033246.85-275121.0 & 0.053 & J033246.78-275120.9 & {\bf 1/6} & {\bf 25.23}$\pm${\bf 0.8} & {\bf 0.85 }  & \\
 & & & & J033246.48-275128.2 & 2/6 & 3.08$\pm$2.1 & 0.10  & \\
 & & & & J033247.67-275129.0 & 3/6 & 1.09$\pm$4.8 & 0.04  & \\
AzTEC/GS31 & 13.4 & J033243.48-273929.4 & 0.069 & J033243.49-273929.1 & 3/7 & 2.56$\pm$0.0 & 0.22  & \\
 & & & & J033243.32-273924.0 & 1/7 & 3.29$\pm$22.4 & 0.28  & \\
 & & & & J033242.80-273927.1 & 2/7 & 2.94$\pm$0.1 & 0.25  & \\
AzTEC/GS33 & 12.7 & J033248.79-275314.8 & 0.061 & J033248.77-275314.4 & 2/8 & 26.71$\pm$4.3 & 0.36  & \\
 & & & & J033249.71-275311.2 & 1/8 & 41.07$\pm$16.4 & 0.56  & \\
 & & & & J033249.58-275322.6 & 3/8 & 3.58$\pm$3.1 & 0.05  & \\
AzTEC/GS34 & 13.9 & J033229.96-274301.8 & 0.140 & J033229.93-274301.0 & 9/12 & 0.68$\pm$0.0 & 0.02  & \\
 & & & & J033230.06-274306.7 & 1/12 & 7.83$\pm$1.2 & 0.28  & \\
 & & & & J033229.68-274306.3 & 2/12 & 6.22$\pm$0.5 & 0.22  & \\
AzTEC/GS38 & 14.2 & J033209.72-274248.6 & 0.069 & J033209.71-274248.3 & 8/8 & 1.21$\pm$0.1 & 0.03  & \\
 & & & & J033208.74-274248.6 & 1/8 & 12.30$\pm$0.5 & 0.32  & \\
 & & & & J033209.69-274238.7 & 2/8 & 7.59$\pm$2.6 & 0.20  & \\
AzTEC/GS51 & 15.3 & J033157.59-274503.8 & 0.325 & J033157.60-274504.1 & 2/7 & 22.52$\pm$2.1 & 0.27  & \\
 & & & & J033157.72-274510.1 & 1/7 & 28.78$\pm$15.5 & 0.35  & \\
 & & & & J033156.97-274501.2 & 3/7 & 15.32$\pm$8.6 & 0.19  & \\
AzTEC/GS54 & 16.0 & {\bf J033243.20-275514.3} & {\bf 0.004} & {\bf J033243.19-275514.4} & {\bf 1/12} & {\bf 12.94}$\pm${\bf 0.3} & 0.32  & \\
 & & & & J033243.75-275516.2 & 2/12 & 11.31$\pm$1.5 & 0.28  & \\
 & & & & J033243.23-275509.2 & 3/12 & 3.01$\pm$12.5 & 0.08  & \\
\multicolumn{9}{c}{}  \\
\multicolumn{9}{c}{\underline{COSMOS}}  \\
\multicolumn{9}{c}{} \\
AzTEC/C1\tablenotemark{d} & 6.6 & {\bf J100141.75+022713.4} & {\bf 0.002} & {\bf J100141.86+022713.7} & {\bf 1/2} & {\bf 8.82}$\pm${\bf 0.7} & 0.75  & \\
 & & & & J100141.51+022714.7 & 2/2 & 2.71$\pm$0.2 & 0.23  & \\
 & & & &  $-$  &  $-$  &  $-$  &  $-$   & \\
AzTEC/C2 & 6.2 & $-$ & $-$ &  $-$  &  $-$  &  $-$  &  $-$   & AzTEC8 \\
AzTEC/C3\tablenotemark{f} & 6.6 & {\bf J100008.02+022612.1} & {\bf 0.003} & {\bf  $-$ } &  $-$  &  $-$  &  $-$   & AzTEC2 \\
AzTEC/C4\tablenotemark{g} & 6.6 & $-$ & $-$ & {\bf J095931.69+023043.9} & {\bf 1/2} & {\bf 68.98$\pm$8.7} & {\bf 0.86 }  & AzTEC4 \\
 & & & & J095931.99+023042.5 & 2/2 &  11.14$\pm$5.2 & 0.14  & \\
 & & & &  $-$  &  $-$  &  $-$  &  $-$   & \\
AzTEC/C6 & 7.1 & {\bf J100057.26+022012.2} & {\bf 0.007} & {\bf  $-$ } &  $-$  &  $-$  &  $-$   & \\
AzTEC/C8\tablenotemark{d} & 7.1 & {\bf J100013.82+015639.5} & {\bf 0.023} & {\bf J100013.85+015639.4} & 2/3 & 11.02$\pm$0.9 & 0.27  & \\
 & & & & J100014.30+015641.5 & 1/3 & 27.01$\pm$7.4 & 0.67  & \\
 & & & & J100014.63+015632.5 & 3/3 & 2.14$\pm$0.9 & 0.05  & \\
AzTEC/C9 & 8.2 & {\bf J100122.97+022005.4} & {\bf 0.012} & {\bf J100122.95+022005.9} & 2/5 & 42.69$\pm$3.9 & 0.31  & \\
 & & & & J100123.15+022004.9 & 1/5 & 79.42$\pm$8.1 & 0.58  & \\
 & & & & J100123.43+022001.6 & 3/5 & 10.52$\pm$6.0 & 0.08  & \\
AzTEC/C10\tablenotemark{f} & 8.3 & $-$ & $-$ &  $-$  &  $-$  & $-$  & $-$ & AzTEC15 \\
AzTEC/C12\tablenotemark{d} & 8.2 & {\bf J100136.78+021110.2} & {\bf 0.026} & {\bf J100136.81+021110.0} & 2/2 & 14.38$\pm$2.5 & 0.35  & COSLA-17 \\
 & & & & J100136.61+021058.7 & 1/2 & 25.87$\pm$7.1 & 0.64  & \\
 & & & &  $-$  &  $-$  &  $-$  &  $-$   & \\
AzTEC/C13 & 9.1 & {\bf J095837.96+021408.5} & {\bf 0.000} & {\bf J095837.96+021408.4} & {\bf 1/7} & {\bf 61.08}$\pm${\bf 3.1} & 0.39  & COSLA-54 \\
 & & & & J095837.76+021402.7 & 2/7 & 46.54$\pm$6.8 & 0.30  & \\
 & & & & J095837.80+021412.5 & 3/7 & 36.09$\pm$15.2 & 0.23  & \\
AzTEC/C14 & 9.8 & {\bf J095957.29+022730.4} & {\bf 0.002} & J095957.29+022730.6\tablenotemark{f} &  $-$  &  $-$  &  $-$   & AzTEC9 \\
AzTEC/C15 & 10.0 & {\bf J100132.00+022515.0} & {\bf 0.030} & {\bf J100132.03+022514.7} & 2/5 & 3.29$\pm$0.1 & 0.24  & \\
 & & & & J100131.50+022516.1 & 1/5 & 5.46$\pm$4.6 & 0.40  & \\
 & & & & J100132.03+022514.7 & 2/5 & 3.29$\pm$0.1 & 0.24  & \\
AzTEC/C16 & 10.0 & {\bf J095854.17+021646.0} & {\bf 0.010} & {\bf J095854.20+021646.0} & {\bf 1/6} & {\bf 67.38}$\pm${\bf 5.8} & 0.61  & \\
 & & & & J095853.69+021652.9 & 2/6 & 33.11$\pm$3.4 & 0.30  & \\
 & & & & J095854.37+021653.5 & 3/6 & 5.31$\pm$1.1 & 0.05  & \\
AzTEC/C17 & 10.4 & {\bf J100055.37+023441.5} & {\bf 0.040} & {\bf J100055.39+023441.5} & {\bf 1/2} & {\bf 8.75}$\pm${\bf 0.1} & 0.61  & \\
 & & & & J100055.03+023435.7 & 2/2 & 5.34$\pm$0.6 & 0.37  & \\
 & & & &  $-$  &  $-$  &  $-$  &  $-$   & \\
AzTEC/C18 & 10.6 & {\bf J100035.29+024353.3} & {\bf 0.006} & {\bf J100035.30+024353.3} & {\bf 1/3} & {\bf 100.09}$\pm${\bf 3.4} & 0.74 & AzTEC12 \\
 & & & & J100034.98+024349.5 & 2/3 & 28.94$\pm$7.6 & 0.21  & \\
 & & & & J100034.83+024400.3 & 3/3 & 6.09$\pm$2.4 & 0.04  & \\
AzTEC/C20\tablenotemark{d} & 9.1 & {\bf J100114.54+022705.4} & {\bf 0.005} & {\bf J100114.54+022705.4} & {\bf 1/5} & {\bf 91.81}$\pm${\bf 14.6} & 0.79  & \\
 & & & & J100114.78+022703.6 & 2/5 & 20.25$\pm$10.2 & 0.17  & \\
 & & & & J100114.28+022655.4 & 3/5 & 2.28$\pm$0.4 & 0.02  & \\
AzTEC/C22 & 11.0 & {\bf J100008.91+024010.3} & {\bf 0.008} & {\bf J100008.94+024010.6} & {\bf 1/4} & {\bf 59.51}$\pm${\bf 3.6} & {\bf 0.95 }  & AzTEC11 \\
 & & & & J100008.56+024013.3 & 2/4 & 1.47$\pm$0.9 & 0.02  & \\
 & & & & J100008.75+024018.7 & 3/4 & 1.12$\pm$0.3 & 0.02  & \\
AzTEC/C24 & 11.0 & {\bf J100010.36+022224.8} & {\bf 0.008} & {\bf J100010.36+022224.5} & {\bf 1/3} & {\bf 52.86}$\pm${\bf 5.4} & 0.70  & \\
 & & & & J100010.08+022217.9 & 2/3 & 19.77$\pm$18.1 & 0.26  & \\
 & & & & J100010.70+022224.8 & 3/3 & 2.20$\pm$1.2 & 0.03  & \\
AzTEC/C25 & 11.1 & {\bf J100121.95+015644.1} & {\bf 0.050} & {\bf J100121.95+015644.1} & {\bf 1/7} & {\bf 8.54}$\pm${\bf 0.3} & 0.29  & \\
 & & & & J100121.60+015646.1 & 2/7 & 7.66$\pm$1.7 & 0.26  & \\
 & & & & J100121.47+015656.6 & 3/7 & 6.75$\pm$2.3 & 0.23  & \\
AzTEC/C28 & 11.3 & {\bf J095849.28+021301.8} & {\bf 0.034} & {\bf J095849.29+021301.3} & 2/7 & 26.01$\pm$1.7 & 0.33  & \\
 & & & & J095849.27+021255.1 & 1/7 & 45.95$\pm$7.9 & 0.57  & \\
 & & & & J095849.29+021301.3 & 2/7 & 26.01$\pm$1.7 & 0.33  & \\
AzTEC/C29 & 11.3 & {\bf J095918.37+020107.1} & {\bf 0.001} & {\bf J095918.37+020107.5} & 2/3 & 14.08$\pm$5.4 & 0.17  & \\
 & & & & J095918.60+020104.5 & 1/3 & 55.39$\pm$30.9 & 0.69  & \\
 & & & & J095918.37+020107.5 & 2/3 & 14.08$\pm$5.4 & 0.17  & \\
AzTEC/C31 & 11.6 & {\bf J100147.01+022447.7} & {\bf 0.050} & {\bf J100146.97+022446.9} & 3/4 & 2.66$\pm$0.2 & 0.11  & \\
 & & & & J100147.72+022456.4 & 1/4 & 14.66$\pm$18.5 & 0.63  & \\
 & & & & J100147.19+022452.2 & 2/4 & 5.42$\pm$0.5 & 0.23  & \\
AzTEC/C32 & 11.8 & {\bf J100012.53+020124.5} & {\bf 0.020} & {\bf  $-$ } &  $-$  &  $-$  &  $-$   & \\
AzTEC/C33 & 11.8 & {\bf J100027.14+023140.6} & {\bf 0.043} & {\bf J100027.15+023140.9} & 2/6 & 11.53$\pm$0.6 & 0.32  & \\
 & & & & J100026.66+023127.2 & 1/6 & 13.10$\pm$20.8 & 0.36  & \\
 & & & & J100027.15+023140.9 & 2/6 & 11.53$\pm$0.6 & 0.32  & \\
AzTEC/C35 & 12.0 & {\bf J100008.97+022026.5} & {\bf 0.041} & {\bf J100008.94+022026.1} & {\bf 1/6} & {\bf 30.73}$\pm${\bf 2.9} & 0.31  & \\
 & & & & J100008.65+022030.5 & 2/6 & 27.20$\pm$12.4 & 0.28  & \\
 & & & & J100007.92+022023.1 & 3/6 & 21.02$\pm$5.3 & 0.21  & \\
AzTEC/C36 & 12.0 & {\bf J095840.27+020514.7} & {\bf 0.000} & {\bf J095840.28+020514.6} & 3/3 & 1.75$\pm$0.1 & 0.04  & \\
 & & & & J095840.33+020519.7 & 1/3 & 43.04$\pm$18.7 & 0.87  & \\
 & & & & J095839.79+020512.5 & 2/3 & 4.23$\pm$7.1 & 0.09  & \\
AzTEC/C37 & 12.0 & {\bf J100121.82+023129.3} & {\bf 0.031} & {\bf J100121.87+023129.3} & {\bf 1/2} & {\bf 18.89}$\pm${\bf 4.7} & {\bf 0.98 }  & \\
 & & & & J100121.39+023123.4 & 2/2 & 0.02$\pm$13.2 & 0.00  & \\
 & & & &  $-$  &  $-$  &  $-$  &  $-$   & \\
AzTEC/C38 & 12.0 & {\bf J100023.67+022155.3} & {\bf 0.025} & {\bf J100023.65+022155.3} & {\bf 1/3} & {\bf 36.93}$\pm${\bf 2.6} & {\bf 0.93 }  & COSLA-38 \\
 & & & & J100023.78+022148.7 & 2/3 & 2.16$\pm$4.8 & 0.05  & \\
 & & & & J100023.24+022139.3 & 3/3 & 0.34$\pm$2.7 & 0.01  & \\
AzTEC/C40 & 12.2 & J095935.34+021920.1 & 0.063 & J095935.36+021919.3 & 2/3 & 1.02$\pm$0.3 & 0.15  & \\
 & & & & J095934.76+021930.2 & 1/3 & 4.78$\pm$3.4 & 0.71  & \\
 & & & & J095935.36+021919.3 & 2/3 & 1.02$\pm$0.3 & 0.15  & \\
AzTEC/C41\tablenotemark{d} & 9.8 & {\bf J100148.19+022132.8} & {\bf 0.008} & {\bf J100148.17+022132.3} & {\bf 1/4} & {\bf 49.91}$\pm${\bf 1.7} & {\bf 0.92 }  & \\
 & & & & J100147.99+022129.1 & 2/4 & 2.92$\pm$0.5 & 0.05  & \\
 & & & & J100147.30+022130.3 & 3/4 & 1.26$\pm$0.5 & 0.02  & \\
AzTEC/C42\tablenotemark{g} & 12.5 & {\bf J100019.74+023204.1} & {\bf 0.00} & {\bf J100021.13+013852.6} & {\bf 1/9} &  {\bf 21.10$\pm$2.3} & 0.58  & AzTEC5 \\
 & & J100019.98+023209.9 & 0.028 & J100108.35+015712.9 & 2/9 & 6.33$\pm$0.4 & 0.17  & \\
 & & & & J100019.49+023211.0 & 3/9 & 3.18$\pm$1.7 & 0.09 & \\
AzTEC/C43\tablenotemark{e} & 12.5 & {\bf J100003.12+020201.5} & {\bf 0.032} & {\bf J100003.09+020201.5} & 5/8 & 7.91$\pm$2.3 & 0.05  & \\
 & & & & J100003.40+020204.4 & 1/8 & 65.08$\pm$7.8 & 0.38  & \\
 & & & & J100003.84+020207.2 & 2/8 & 47.53$\pm$12.1 & 0.28  & \\
AzTEC/C44\tablenotemark{d} & 10.0 & {\bf J100034.23+014858.2} & {\bf 0.023} & {\bf J100034.25+014857.8} & {\bf 1/9} & {\bf 38.60}$\pm${\bf 8.9} & 0.47  & \\
 & & & & J100033.77+014852.5 & 2/9 & 22.54$\pm$6.6 & 0.27  & \\
 & & & & J100033.89+014911.0 & 3/9 & 7.81$\pm$0.2 & 0.09  & \\
AzTEC/C45 & 12.6 & J100006.83+023307.9 & 0.065 &  $-$  &  $-$  &  $-$  &  $-$   &  \\
AzTEC/C46 & 12.6 & {\bf J100114.71+023518.3} & {\bf 0.021} & {\bf J100114.74+023517.5} & {\bf 1/6} & {\bf 87.64}$\pm${\bf 14.0} & {\bf 0.85 }  & \\
 & & & & J100114.17+023501.9 & 2/6 & 6.95$\pm$2.3 & 0.07  & \\
 & & & & J100114.05+023504.7 & 3/6 & 4.07$\pm$1.6 & 0.04  & \\
AzTEC/C47 & 12.6 & {\bf J095940.87+020113.3} & {\bf 0.038} & {\bf J095940.86+020113.3} & {\bf 1/6} & {\bf 9.71}$\pm${\bf 0.7} & 0.40  & \\
 & & & & J095941.56+020104.7 & 2/6 & 7.49$\pm$4.2 & 0.31  & \\
 & & & & J095940.66+020103.7 & 3/6 & 5.54$\pm$2.0 & 0.23  & \\
AzTEC/C48 & 12.6 & {\bf J100039.28+023845.3} & {\bf 0.003} & {\bf J100039.29+023845.2} & 2/4 & 40.31$\pm$3.1 & 0.35  & \\
 & & & & J100039.78+023850.7 & 1/4 & 41.24$\pm$12.0 & 0.35  & \\
 & & & & J100039.29+023845.2 & 2/4 & 40.31$\pm$3.1 & 0.35  & \\
AzTEC/C50 & 12.7 & {\bf J095933.20+020832.8} & {\bf 0.001} & {\bf J095933.27+020832.7} & {\bf 1/4} & {\bf 61.21}$\pm${\bf 9.0} & {\bf 0.97 }  & \\
 & & & & J095933.61+020836.9 & 2/4 & 1.00$\pm$2.0 & 0.02  & \\
 & & & & J095932.75+020824.7 & 3/4 & 0.42$\pm$1.6 & 0.01  & \\
AzTEC/C52 & 12.8 & {\bf J100156.57+022101.1} & {\bf 0.026} & {\bf J100156.57+022100.9} & 2/3 & 6.75$\pm$0.2 & 0.22  & \\
 & & & & J100156.47+022107.4 & 1/3 & 20.27$\pm$2.2 & 0.65  & \\
 & & & & J100156.57+022100.9 & 2/3 & 6.75$\pm$0.2 & 0.22  & \\
AzTEC/C55 & 12.9 & J100004.41+015515.3 & 0.074 & J100004.37+015516.1 & 5/7 & 3.50$\pm$0.3 & 0.05  & \\
 & & & & J100005.09+015518.2 & 1/7 & 39.30$\pm$3.9 & 0.58  & \\
 & & & & J100004.82+015513.9 & 2/7 & 10.14$\pm$7.7 & 0.15  & \\
AzTEC/C57 & 13.0 & {\bf J095958.23+021314.3} & {\bf 0.049} & {\bf J095958.23+021314.3} & 3/4 & 0.80$\pm$0.1 & 0.15  & \\
 & & & & J095958.49+021316.1 & 1/4 & 3.09$\pm$1.3 & 0.57  & \\
 & & & & J095959.03+021323.3 & 2/4 & 0.80$\pm$0.1 & 0.15  & \\
AzTEC/C58 & 13.2 & {\bf J100020.07+014502.6} & {\bf 0.019} & {\bf J100020.06+014502.9} & {\bf 1/4} & {\bf 43.44}$\pm${\bf 6.3} & {\bf 0.83 }  & \\
 & & & & J100020.86+014459.7 & 2/4 & 5.86$\pm$2.0 & 0.11  & \\
 & & & & J100020.23+014510.6 & 3/4 & 2.10$\pm$0.7 & 0.04  & \\
AzTEC/C61 & 13.2 & {\bf J100120.06+023443.7} & {\bf 0.018} & {\bf J100120.09+023443.6} & 2/6 & 25.03$\pm$1.7 & 0.33  & \\
 & & & & J100119.74+023434.7 & 1/6 & 32.69$\pm$16.5 & 0.43  & \\
 & & & & J100120.09+023443.6 & 2/6 & 25.03$\pm$1.7 & 0.33  & \\
AzTEC/C65 & 13.4 & {\bf J095942.94+022145.0} & {\bf 0.046} & {\bf J095942.96+022145.0} & 4/10 & 4.36$\pm$0.2 & 0.14  & \\
 & & & & J095942.72+022138.0 & 1/10 & 6.34$\pm$4.7 & 0.21  & \\
 & & & & J095942.76+022143.3 & 2/10 & 4.63$\pm$0.5 & 0.15  & \\
AzTEC/C66 & 13.4 & {\bf J100104.64+022634.0} & {\bf 0.015} & {\bf J100104.63+022633.4} & {\bf 1/4} & {\bf 20.19}$\pm${\bf 1.4} & 0.60  & \\
 & & & & J100104.34+022639.5 & 2/4 & 8.21$\pm$2.9 & 0.24  & \\
 & & & & J100104.57+022627.2 & 3/4 & 3.47$\pm$0.5 & 0.10  & \\
AzTEC/C71 & 13.6 & {\bf J095953.86+021853.8} & {\bf 0.017} & {\bf J095953.91+021853.6} & {\bf 1/5} & {\bf 13.44}$\pm${\bf 0.9} & 0.51  & \\
 & & & & J095953.57+021854.3 & 2/5 & 8.49$\pm$0.8 & 0.32  & \\
 & & & & J095954.19+021851.1 & 3/5 & 3.91$\pm$3.3 & 0.15  & \\
AzTEC/C72 & 13.6 & J100158.98+020457.8 & 0.075 & J100159.00+020457.8 & 2/3 & 3.89$\pm$0.5 & 0.23  & \\
 & & & & J100160.00+020509.4 & 1/3 & 12.66$\pm$6.1 & 0.74  & \\
 & & & & J100159.00+020457.8 & 2/3 & 3.89$\pm$0.5 & 0.23  & \\
AzTEC/C74 & 13.8 & {\bf J100105.86+022133.1} & {\bf 0.025} & {\bf J100105.87+022132.8} & 3/5 & 4.07$\pm$0.4 & 0.14  & \\
 & & & & J100105.80+022136.0 & 1/5 & 19.64$\pm$7.9 & 0.69  & \\
 & & & & J100105.33+022132.5 & 2/5 & 4.17$\pm$4.5 & 0.15  & \\
AzTEC/C77 & 13.9 & {\bf J095935.31+015759.3} & {\bf 0.014} & {\bf J095935.22+015759.6} & {\bf 1/4} & {\bf 20.68}$\pm${\bf 6.4} & 0.59  & \\
 & & & & J095934.89+015748.5 & 2/4 & 6.34$\pm$3.5 & 0.18  & \\
 & & & & J095935.42+015754.0 & 3/4 & 4.11$\pm$1.2 & 0.12  & \\
AzTEC/C79\tablenotemark{d} & 10.0 & {\bf J095943.62+021340.4} & {\bf 0.032} & {\bf J095943.65+021340.1} & {\bf 1/4} & {\bf 37.98}$\pm${\bf 2.1} & {\bf 0.90 }  & \\
 & & & & J095944.31+021342.0 & 2/4 & 3.46$\pm$1.6 & 0.08  & \\
 & & & & J095944.46+021355.0 & 3/4 & 0.30$\pm$0.1 & 0.01  & \\
AzTEC/C82\tablenotemark{d} & 10.4 & {\bf J100116.68+021647.7} & {\bf 0.003} & {\bf J100116.63+021647.2} & 2/12 & 3.49$\pm$0.8 & 0.15  & \\
 & & & & J100117.19+021645.5 & 1/12 & 3.85$\pm$0.3 & 0.16  & \\
 & & & & J100117.45+021646.4 & 3/12 & 3.18$\pm$0.3 & 0.14  & \\
AzTEC/C84 & 14.2 & J095942.59+015501.6 & 0.051 & J095942.57+015501.6 & 2/3 & 6.42$\pm$0.2 & 0.17  & \\
 & & & & J095943.38+015510.7 & 1/3 & 29.80$\pm$10.8 & 0.79  & \\
 & & & & J095942.57+015501.6 & 2/3 & 6.42$\pm$0.2 & 0.17  & \\
AzTEC/C85 & 14.2 & {\bf J100139.75+022548.8} & {\bf 0.039} & {\bf J100139.76+022548.5} & 3/6 & 1.20$\pm$0.0 & 0.06  & \\
 & & & & J100140.49+022542.6 & 1/6 & 12.35$\pm$0.3 & 0.59  & \\
 & & & & J100139.76+022538.6 & 2/6 & 4.82$\pm$0.2 & 0.23  & \\
AzTEC/C86 & 14.2 & {\bf J100109.28+021721.7} & {\bf 0.016} & {\bf J100109.29+021721.9} & {\bf 1/5} & {\bf 35.84}$\pm${\bf 5.9} & {\bf 0.82 }  & \\
 & & & & J100109.11+021720.0 & 2/5 & 4.05$\pm$6.4 & 0.09  & \\
 & & & & J100109.91+021727.6 & 3/5 & 3.32$\pm$0.1 & 0.08  & \\
AzTEC/C87\tablenotemark{d} & 10.6 & {\bf J100204.95+021701.9} & {\bf 0.035} & {\bf J100204.93+021701.0} & 2/10 & 15.83$\pm$1.0 & 0.21  & \\
 & & & & J100205.48+021657.9 & 1/10 & 27.95$\pm$4.0 & 0.38  & \\
 & & & & J100205.76+021659.4 & 3/10 & 10.73$\pm$0.4 & 0.14  & \\
AzTEC/C88\tablenotemark{d} & 11.0 & {\bf J095937.44+020424.6} & {\bf 0.001} & {\bf J095937.38+020424.3} & 3/6 & 2.49$\pm$0.7 & 0.19  & \\
 & & & & J095937.45+020434.3 & 1/6 & 3.13$\pm$4.7 & 0.24  & \\
 & & & & J095937.38+020424.3 & 3/6 & 2.49$\pm$0.7 & 0.19  & \\
AzTEC/C91\tablenotemark{e} & 14.5 & {\bf J100128.20+022340.8} & {\bf 0.038} & {\bf J100128.21+022340.8} & 3/8 & 2.22$\pm$0.1 & 0.07  & \\
 & & & & J100128.48+022345.1 & 1/8 & 19.11$\pm$6.7 & 0.57  & \\
 & & & & J100129.30+022348.2 & 2/8 & 7.33$\pm$0.5 & 0.22  & \\
AzTEC/C93 & 14.6 & {\bf J100131.88+021138.8} & {\bf 0.004} & {\bf J100131.87+021138.7} & {\bf 1/5} & {\bf 31.70}$\pm${\bf 1.5} & 0.79  & \\
 & & & & J100132.04+021144.9 & 2/5 & 4.02$\pm$6.1 & 0.10  & \\
 & & & & J100132.58+021130.7 & 3/5 & 2.07$\pm$2.7 & 0.05  & \\
AzTEC/C95\tablenotemark{d} & 11.0 & {\bf J100018.19+021243.0} & {\bf 0.004} & {\bf J100018.22+021242.4} & 2/6 & 18.96$\pm$0.9 & 0.35  & \\
 & & & & J100018.54+021241.1 & 1/6 & 29.06$\pm$18.4 & 0.54  & \\
 & & & & J100017.82+021231.5 & 3/6 & 3.70$\pm$1.4 & 0.07  & \\
AzTEC/C97 & 14.7 & {\bf J100214.51+021942.9} & {\bf 0.013} & {\bf J100214.49+021942.7} & 2/5 & 32.09$\pm$1.8 & 0.39  & \\
 & & & & J100214.71+021941.2 & 1/5 & 47.06$\pm$8.9 & 0.57  & \\
 & & & & J100214.49+021942.7 & 2/5 & 32.09$\pm$1.8 & 0.39  & \\
AzTEC/C98 & 14.7 & {\bf J100043.18+020519.0} & {\bf 0.005} & {\bf J100043.18+020519.2} & {\bf 1/6} & {\bf 56.60}$\pm${\bf 3.1} & 0.47  & COSLA-18 \\
 & & & & J100043.03+020516.8 & 2/6 & 33.74$\pm$2.5 & 0.28  & \\
 & & & & J100042.48+020520.8 & 3/6 & 16.33$\pm$2.9 & 0.14  & \\
AzTEC/C103 & 14.8 & {\bf J100123.86+015613.1} & {\bf 0.036} & {\bf J100123.86+015613.5} & 6/8 & 3.67$\pm$0.4 & 0.03  & \\
 & & & & J100124.58+015609.8 & 1/8 & 54.58$\pm$21.2 & 0.47  & \\
 & & & & J100124.48+015616.0 & 2/8 & 33.61$\pm$1.3 & 0.29  & \\
AzTEC/C105\tablenotemark{d} & 11.1 & J095845.11+021431.3 & 0.058 & {\bf J095845.13+021430.9} & {\bf 1/7} & {\bf 10.54}$\pm${\bf 0.7} & 0.41  & \\
 & & & & J095844.56+021443.6 & 2/7 & 3.95$\pm$0.4 & 0.15  & \\
 & & & & J095845.33+021456.0 & 3/7 & 3.91$\pm$0.6 & 0.15  & \\
AzTEC/C109 & 14.9 & {\bf J100111.56+022840.8} & {\bf 0.004} & {\bf J100111.61+022841.0} & 4/9 & 38.03$\pm$2.4 & 0.17  & \\
 & & & & J100111.68+022832.7 & 1/9 & 88.36$\pm$15.2 & 0.39  & \\
 & & & & J100111.33+022831.8 & 2/9 & 47.21$\pm$9.9 & 0.21  & \\
AzTEC/C111 & 15.0 & {\bf J095929.22+021243.8} & {\bf 0.019} & {\bf J095929.21+021244.0} & {\bf 1/6} & {\bf 66.11}$\pm${\bf 7.3} & {\bf 0.87 }  & \\
 & & & & J095929.83+021247.7 & 2/6 & 3.52$\pm$2.0 & 0.05  & \\
 & & & & J095929.47+021242.9 & 3/6 & 2.82$\pm$2.8 & 0.04  & \\
AzTEC/C112 & 15.1 & {\bf J100011.04+015314.2} & {\bf 0.014} & {\bf J100011.03+015314.3} & {\bf 1/5} & {\bf 20.56}$\pm${\bf 1.5} & {\bf 0.82 }  & \\
 & & & & J100011.18+015258.3 & 2/5 & 2.65$\pm$0.6 & 0.11  & \\
 & & & & J100011.53+015311.8 & 3/5 & 1.32$\pm$0.7 & 0.05  & \\
AzTEC/C113 & 15.1 & {\bf J095914.40+023000.1} & {\bf 0.036} & {\bf J095914.42+022959.8} & {\bf 1/3} & {\bf 21.70}$\pm${\bf 2.0} & 0.49  & \\
 & & & & J095915.25+022950.9 & 2/3 & 19.36$\pm$12.9 & 0.44  & \\
 & & & & J095915.60+023000.8 & 3/3 & 2.89$\pm$0.3 & 0.07  & \\
AzTEC/C115\tablenotemark{d} & 11.3 & {\bf J100015.31+020532.2} & {\bf 0.026} & {\bf J100015.36+020531.8} & {\bf 1/4} & {\bf 37.58}$\pm${\bf 8.6} & {\bf 0.87 }  & \\
 & & & & J100014.80+020526.7 & 2/4 & 3.23$\pm$2.7 & 0.07  & \\
 & & & & J100015.59+020533.9 & 3/4 & 1.97$\pm$3.1 & 0.05  & \\
AzTEC/C116 & 15.2 & {\bf J100109.86+020346.4} & {\bf 0.008} & {\bf J100109.83+020345.9} & {\bf 1/7} & {\bf 73.97}$\pm${\bf 12.9} & 0.47  & \\
 & & & & J100110.09+020345.7 & 2/7 & 67.94$\pm$25.7 & 0.43  & \\
 & & & & J100109.40+020353.1 & 3/7 & 9.86$\pm$10.5 & 0.06  & \\
AzTEC/C118 & 15.2 & {\bf J095959.95+020633.3} & {\bf 0.023} & {\bf J095959.98+020634.0} & 3/9 & 15.26$\pm$1.8 & 0.24  & \\
 & & & & J095959.69+020627.1 & 1/9 & 16.65$\pm$18.0 & 0.26  & \\
 & & & & J095959.75+020634.5 & 2/9 & 16.07$\pm$6.5 & 0.25  & \\
AzTEC/C121\tablenotemark{d} & 11.3 & {\bf J095952.08+020930.5} & {\bf 0.020} & {\bf J095952.09+020931.9} & 3/3 & 0.05$\pm$0.0 & 0.06  & \\
 & & & & J095951.66+020910.7 & 1/3 & 0.37$\pm$0.1 & 0.38  & \\
 & & & & J095952.09+020931.9 & 3/3 & 0.05$\pm$0.0 & 0.06  & \\
AzTEC/C123\tablenotemark{d} & 11.6 & {\bf J100022.81+015140.9} & {\bf 0.014} & {\bf J100022.82+015140.6} & {\bf 1/9} & {\bf 30.72}$\pm${\bf 2.6} & 0.29  & \\
 & & & & J100023.00+015144.0 & 2/9 & 27.87$\pm$2.5 & 0.26  & \\
 & & & & J100022.18+015152.8 & 3/9 & 21.24$\pm$8.0 & 0.20  & \\
AzTEC/C126 & 15.4 & {\bf J100158.81+022240.2} & {\bf 0.048} & {\bf J100158.83+022240.1} & 5/5 & 1.95$\pm$0.1 & 0.07  & \\
 & & & & J100159.01+022235.3 & 1/5 & 18.28$\pm$7.7 & 0.61  & \\
 & & & & J100159.63+022236.0 & 2/5 & 3.52$\pm$0.9 & 0.12  & \\
AzTEC/C127 & 15.5 & {\bf J100125.31+023527.5} & {\bf 0.007} & {\bf J100125.32+023527.2} & {\bf 1/4} & {\bf 59.01}$\pm${\bf 2.3} & {\bf 0.82 }  & \\
 & & & & J100125.54+023530.6 & 2/4 & 4.91$\pm$0.9 & 0.07  & \\
 & & & & J100125.70+023527.0 & 3/4 & 4.34$\pm$0.8 & 0.06  & \\
AzTEC/C130 & 15.6 & {\bf J095957.35+020311.3} & {\bf 0.018} & {\bf J095957.34+020311.6} & {\bf 1/6} & {\bf 33.23}$\pm${\bf 2.3} & 0.51  & \\
 & & & & J095956.82+020310.9 & 2/6 & 14.12$\pm$16.1 & 0.22  & \\
 & & & & J095957.39+020259.5 & 3/6 & 13.73$\pm$2.8 & 0.21  & \\
AzTEC/C131 & 15.7 & J100010.08+023745.7 & 0.107 & J100010.15+023745.3 & 4/6 & 4.14$\pm$0.1 & 0.13  & \\
 & & & & J100011.08+023749.4 & 1/6 & 11.59$\pm$1.0 & 0.36  & \\
 & & & & J100011.29+023801.2 & 2/6 & 11.10$\pm$1.1 & 0.34  & \\
AzTEC/C133 & 15.8 & {\bf J100120.85+022623.3} & {\bf 0.006} & {\bf J100120.84+022623.5} & {\bf 1/6} & {\bf 48.28}$\pm${\bf 5.1} & 0.61  & \\
 & & & & J100119.97+022629.2 & 2/6 & 14.26$\pm$1.7 & 0.18  & \\
 & & & & J100120.65+022623.6 & 3/6 & 11.03$\pm$6.3 & 0.14  & \\
AzTEC/C136 & 15.9 & {\bf J095933.47+022347.4} & {\bf 0.001} & {\bf J095933.42+022346.8} & {\bf 1/7} & {\bf 43.51}$\pm${\bf 3.2} & {\bf 0.84 }  & \\
 & & & & J095933.84+022349.3 & 2/7 & 4.68$\pm$0.4 & 0.09  & \\
 & & & & J095933.06+022338.8 & 3/7 & 1.07$\pm$0.3 & 0.02  & \\
AzTEC/C137\tablenotemark{d} & 11.8 & {\bf J095953.69+022233.8} & {\bf 0.040} & {\bf J095953.71+022232.9} & 3/5 & 3.23$\pm$0.2 & 0.11  & \\
 & & & & J095953.28+022243.3 & 1/5 & 14.04$\pm$10.9 & 0.49  & \\
 & & & & J095953.71+022232.9 & 3/5 & 3.23$\pm$0.2 & 0.11  & \\
AzTEC/C138\tablenotemark{d} & 11.8 & J100019.56+023511.3 & 0.107 & {\bf J100019.52+023511.9} & 3/5 & 0.96$\pm$0.3 & 0.13  & AzTEC3\\
 & & & & J100020.69+023520.5 & 1/5 & 2.81$\pm$3.6 & 0.38  & \\
 & & & & J100019.52+023511.9 & 3/5 & 0.96$\pm$0.3 & 0.13  & \\
AzTEC/C140\tablenotemark{e} & 16.0 & {\bf J100124.96+015147.3} & {\bf 0.004} & {\bf J100125.00+015147.2} & 2/5 & 37.98$\pm$4.8 & 0.35  & \\
 & & & & J100124.60+015141.3 & 1/5 & 61.43$\pm$9.8 & 0.57  & \\
 & & & & J100125.00+015147.2 & 2/5 & 37.98$\pm$4.8 & 0.35  & \\
AzTEC/C142\tablenotemark{e} & 16.0 & J100018.82+020245.0 & 0.070 & J100018.83+020245.0 & 6/7 & 0.93$\pm$0.0 & 0.03  & \\
 & & & & J100018.37+020245.1 & 1/7 & 18.97$\pm$14.7 & 0.61  & \\
 & & & & J100017.47+020252.3 & 2/7 & 4.27$\pm$0.3 & 0.14  & \\
AzTEC/C143\tablenotemark{d} & 12.0 & J100149.80+015752.5 & 0.066 & {\bf J100149.77+015752.4} & {\bf 1/6} & {\bf 21.18}$\pm${\bf 2.3} & 0.43  & \\
 & & & & J100149.87+015731.8 & 2/6 & 12.45$\pm$3.9 & 0.25  & \\
 & & & & J100149.01+015735.4 & 3/6 & 12.25$\pm$3.0 & 0.25  & \\
AzTEC/C144 & 16.1 & {\bf J100142.55+020014.9} & {\bf 0.012} & {\bf J100142.54+020014.8} & {\bf 1/7} & {\bf 56.60}$\pm${\bf 6.6} & 0.41  & \\
 & & & & J100142.55+020019.8 & 2/7 & 45.93$\pm$21.7 & 0.33  & \\
 & & & & J100142.13+020021.0 & 3/7 & 23.40$\pm$3.1 & 0.17  & \\
AzTEC/C145 & 16.1 & {\bf J100031.82+021243.2} & {\bf 0.023} & {\bf J100031.84+021242.9} & 2/8 & 58.68$\pm$2.1 & 0.47  & COSLA-13 \\
 & & & & J100031.41+021232.5 & 1/8 & 60.08$\pm$8.0 & 0.48  & \\
 & & & & J100031.84+021242.9 & 2/8 & 58.68$\pm$2.1 & 0.47  & \\
AzTEC/C146 & 16.1 & {\bf J095957.26+014818.0} & {\bf 0.025} & {\bf J095957.22+014818.3} & 4/7 & 8.51$\pm$0.3 & 0.11  & \\
 & & & & J095957.67+014803.7 & 1/7 & 31.37$\pm$2.9 & 0.40  & \\
 & & & & J095957.31+014808.9 & 2/7 & 24.13$\pm$8.5 & 0.30  & \\
AzTEC/C147\tablenotemark{d} & 12.0 & {\bf J100107.80+015713.8} & {\bf 0.015} & {\bf J100107.81+015712.5} & 4/6 & 3.93$\pm$0.8 & 0.14  & \\
 & & & & J100107.19+015723.6 & 1/6 & 10.40$\pm$3.7 & 0.37  & \\
 & & & & J100107.40+015718.2 & 3/6 & 4.73$\pm$0.5 & 0.17  & \\
AzTEC/C153\tablenotemark{d} & 12.0 & {\bf J100212.57+022431.9} & {\bf 0.013} & {\bf J100212.52+022430.8} & {\bf 1/5} & {\bf 43.47}$\pm${\bf 8.2} & 0.51  & \\
 & & & & J100212.34+022433.1 & 2/5 & 37.11$\pm$8.1 & 0.44  & \\
 & & & & J100212.42+022423.1 & 3/5 & 2.51$\pm$2.3 & 0.03  & \\
AzTEC/C155 & 16.3 & J100054.59+020459.5 & 0.095 & J100054.61+020459.2 & 6/6 & 0.35$\pm$0.1 & 0.01  & \\
 & & & & J100054.48+020518.6 & 1/6 & 19.92$\pm$7.7 & 0.48  & \\
 & & & & J100054.98+020512.1 & 2/6 & 14.86$\pm$1.8 & 0.36  & \\
AzTEC/C157\tablenotemark{e} & 16.4 & J100103.55+014810.7 & 0.059 & J100103.56+014810.8 & 2/9 & 27.02$\pm$0.8 & 0.33  & \\
 & & & & J100104.76+014804.5 & 1/9 & 43.69$\pm$3.9 & 0.53  & \\
 & & & & J100103.56+014810.8 & 2/9 & 27.02$\pm$0.8 & 0.33  & \\
AzTEC/C159 & 16.6 & J095930.40+015527.5 & 0.075 & J095930.40+015527.6 & 3/8 & 21.77$\pm$5.9 & 0.17  & \\
 & & & & J095929.58+015540.0 & 1/8 & 71.74$\pm$5.4 & 0.57  & \\
 & & & & J095929.80+015532.4 & 2/8 & 29.68$\pm$15.7 & 0.23  & \\
AzTEC/C160 & 16.6 & {\bf J100023.98+021749.9} & {\bf 0.005} & {\bf J100024.02+021749.7} & 4/8 & 3.73$\pm$0.2 & 0.09  & \\
 & & & & J100023.82+021754.8 & 1/8 & 15.83$\pm$11.5 & 0.39  & \\
 & & & & J100024.19+021756.8 & 2/8 & 13.70$\pm$4.2 & 0.34  & \\
AzTEC/C161\tablenotemark{d} & 12.0 & {\bf J095939.11+023225.7} & {\bf 0.034} & {\bf J095939.11+023224.6} & {\bf 1/10} & {\bf 57.55}$\pm${\bf 5.8} & 0.55  & \\
 & & & & J095939.76+023213.8 & 2/10 & 18.67$\pm$9.6 & 0.18  & \\
 & & & & J095940.25+023218.2 & 3/10 & 11.19$\pm$8.7 & 0.11  & \\
AzTEC/C162 & 16.6 & J100002.21+021621.9 & 0.094 & J100002.21+021621.9 & 4/15 & 3.63$\pm$0.5 & 0.08  & \\
 & & & & J100001.73+021604.0 & 1/15 & 19.81$\pm$10.6 & 0.46  & \\
 & & & & J100002.54+021609.8 & 2/15 & 6.16$\pm$0.4 & 0.14  & \\
AzTEC/C163\tablenotemark{d} & 12.2 & {\bf J100124.26+015847.9} & {\bf 0.021} & {\bf J100124.26+015847.8} & 2/9 & 7.16$\pm$1.6 & 0.10  & \\
 & & & & J100124.88+015849.0 & 1/9 & 52.68$\pm$7.2 & 0.75  & \\
 & & & & J100124.65+015846.2 & 3/9 & 4.57$\pm$1.0 & 0.06  & \\
AzTEC/C164\tablenotemark{d} & 12.5 & {\bf J095935.38+022236.9} & {\bf 0.009} & {\bf J095935.31+022236.2} & {\bf 1/2} & {\bf 52.28}$\pm${\bf 9.0} & {\bf 0.95 }  & \\
 & & & & J095935.35+022240.4 & 2/2 & 2.69$\pm$0.7 & 0.05  & \\
 & & & &  $-$  &  $-$  &  $-$  &  $-$   & \\
AzTEC/C167\tablenotemark{d} & 12.6 & J095922.83+020406.4 & 0.126 & {\bf J095922.81+020405.8} & 4/6 & 0.80$\pm$0.4 & 0.01  & \\
 & & & & J095923.54+020351.7 & 1/6 & 60.15$\pm$8.0 & 0.84  & \\
 & & & & J095923.18+020356.1 & 3/6 & 1.72$\pm$0.4 & 0.02  & \\
AzTEC/C168\tablenotemark{d} & 12.6 & J100057.95+021311.4 & 0.066 & {\bf J100057.98+021311.1} & 4/7 & 1.03$\pm$0.1 & 0.01  & \\
 & & & & J100057.44+021308.3 & 1/7 & 65.05$\pm$10.5 & 0.55  & \\
 & & & & J100057.97+021318.0 & 3/7 & 1.59$\pm$3.0 & 0.01  & \\
AzTEC/C171 & 16.9 & {\bf J100047.53+020941.1} & {\bf 0.002} & {\bf J100047.54+020941.1} & {\bf 1/6} & {\bf 23.02}$\pm${\bf 3.4} & 0.44  & \\
 & & & & J100048.17+020930.5 & 2/6 & 10.27$\pm$1.6 & 0.20  & \\
 & & & & J100047.04+020927.3 & 3/6 & 8.10$\pm$0.9 & 0.15  & \\
AzTEC/C173\tablenotemark{d} & 12.6 & J100118.61+015058.2 & 0.053 & {\bf J100118.64+015057.9} & 6/8 & 2.22$\pm$0.1 & 0.03  & \\
 & & & & J100118.85+015048.1 & 1/8 & 59.96$\pm$5.9 & 0.73  & \\
 & & & & J100117.97+015042.1 & 3/8 & 4.27$\pm$1.3 & 0.05  & \\
AzTEC/C174\tablenotemark{e} & 17.0 & {\bf J100008.27+015623.9} & {\bf 0.017} & {\bf J100008.28+015624.3} & {\bf 1/8} & {\bf 74.42}$\pm${\bf 9.3} & 0.58  & \\
 & & & & J100007.82+015614.4 & 2/8 & 32.73$\pm$5.1 & 0.25  & \\
 & & & & J100007.64+015621.8 & 3/8 & 12.71$\pm$9.9 & 0.10  & \\
AzTEC/C176 & 17.0 & {\bf J095957.11+021136.8} & {\bf 0.013} & {\bf J095957.09+021136.4} & {\bf 1/13} & {\bf 49.45}$\pm${\bf 2.7} & 0.35  & \\
 & & & & J095957.26+021143.0 & 2/13 & 46.61$\pm$10.0 & 0.33  & \\
 & & & & J095957.24+021127.0 & 3/13 & 16.85$\pm$14.0 & 0.12  & \\
AzTEC/C181\tablenotemark{e} & 17.2 & {\bf J095929.55+021713.1} & {\bf 0.047} & {\bf  $-$ } &  $-$  &  $-$  &  $-$   & \\
AzTEC/C186 & 17.4 & {\bf J100105.66+023238.1} & {\bf 0.025} & {\bf J100105.66+023238.7} & {\bf 1/8} & {\bf 39.61}$\pm${\bf 4.9} & 0.73  & \\
 & & & & J100104.96+023242.0 & 2/8 & 7.65$\pm$3.1 & 0.14  & \\
 & & & & J100104.99+023248.0 & 3/8 & 2.13$\pm$0.3 & 0.04  & \\
%AzTEC/C?\tablenotemark{g} & $-$ & $-$ & $-$ &  $-$  &  $-$  & $-$  & $-$ & AzTEC7 \\
%AzTEC/C?\tablenotemark{g} & $-$ & $-$ & $-$ &  $-$  &  $-$  & $-$  & $-$ & AzTEC10 \\
\hline
\label{app:robust}
\end{longtable}

==> (inline-1) <==
\begin{longtable}{lccccc}
\caption{Radio-Undetected SMG Set: list of SMGs without radio detections.  The full table (321 rows) is available online.  For each AzTEC source, the likelihood ratios and reliability factors for the top three ranked potential IRAC counterparts are listed.  IRAC detections with $R$ $\geq$ 0.8 are bolded.} \\
\hline
\multicolumn{6}{c}{} \\
AzTEC ID\tablenotemark{a} & $R_S$ &  IRAC Coords\tablenotemark{b} & Likelihood & Reliability & Other IDs \\
 & (") & (J2000) & Ratio\tablenotemark{b} & Factor\tablenotemark{b} &  \\[10pt]
\hline
\endfirsthead
\hline
\multicolumn{6}{c}{} \\
AzTEC ID\tablenotemark{a} & $R_S$ & IRAC Coords\tablenotemark{b} & Likelihood & Reliability & Other IDs\tablenotemark{c} \\
 & (") & (J2000) & Ratio\tablenotemark{b} & Factor\tablenotemark{b} &  \\[10pt]
\hline
\multicolumn{6}{c}{} \\
\endhead
\multicolumn{6}{c}{} \\
\multicolumn{6}{c}{\underline{GOODS-N}} \\
\multicolumn{6}{c}{} \\
AzTEC/GN2 & 4.8 & {\bf J123632.01+621711.1} & {\bf 15.26$\pm$2.1} & {\bf 0.99 }  \\
 & & $-$  &  $-$  &  $-$   \\
 & & $-$  &  $-$  &  $-$   \\
%AzTEC/GN7 & 6.4 & J123711.99+621326.0 & 48.23$\pm$2.4 & 0.39  \\
% & & J123711.86+621333.8 & 45.87$\pm$3.4 & 0.37  \\
% & & J123711.34+621331.4 & 21.40$\pm$0.4 & 0.17  \\
AzTEC/GN8 & 6.6 & J123645.85+621447.3 & 12.23$\pm$0.4 & 0.70 & GOODS850-11  \\
 & &  J123645.77+621442.6 & 5.05$\pm$0.6 & 0.29   \\
 & & $-$  &  $-$  &  $-$   \\
AzTEC/GN10 & 7.3 & J123627.54+621218.4 & 59.47$\pm$3.7 & 0.63  \\
 & & J123627.01+621217.7 & 19.76$\pm$14.6 & 0.21  \\
 & & J123627.18+621212.9 & 6.10$\pm$11.9 & 0.06  \\
%AzTEC/GN11 & 7.4 & J123635.85+620708.0 & 10.09$\pm$0.1 & 0.37  \\
% & & J123635.37+620712.3 & 6.05$\pm$0.6 & 0.22  \\
% & & J123636.37+620707.3 & 5.31$\pm$0.1 & 0.20  \\
AzTEC/GN13 & 7.7 & J123554.28+621343.8 & 80.05$\pm$3.8 & 0.64  \\
 & & J123553.57+621341.3 & 25.17$\pm$5.0 & 0.20  \\
 & & J123554.54+621347.7 & 12.62$\pm$2.5 & 0.10  \\
%AzTEC/GN16 & 7.9 & J123615.82+621515.8 & 96.55$\pm$3.1 & 0.51  \\
% & & J123616.10+621514.0 & 74.93$\pm$1.2 & 0.40  \\
% & & J123616.84+621514.7 & 7.07$\pm$0.6 & 0.04  \\
%AzTEC/GN17 & 8.0 & J123541.16+621431.3 & 36.58$\pm$6.4 & 0.71  \\
% & & J123540.69+621432.3 & 14.78$\pm$5.9 & 0.29  \\
% & & $-$  &  $-$  &  $-$   \\
%AzTEC/GN18 & 8.0 & J123741.16+621221.3 & 95.07$\pm$3.6 & 0.73  \\
% & & J123741.66+621224.0 & 21.91$\pm$1.2 & 0.17  \\
% & & J123740.12+621220.0 & 4.80$\pm$12.6 & 0.04  \\
AzTEC/GN21 & 8.3 & J123800.84+621612.2 & 23.37$\pm$0.8 & 0.57  \\
 & & J123800.41+621607.4 & 7.34$\pm$8.0 & 0.18  \\
 & & J123801.77+621611.6 & 3.88$\pm$1.8 & 0.10  \\
AzTEC/GN22 & 8.5 & J123649.60+621212.9 & 8.64$\pm$8.8 & 0.28  \\
 & & J123650.39+621209.9 & 8.53$\pm$5.5 & 0.28  \\
 & & J123649.37+621214.8 & 6.95$\pm$9.2 & 0.23  \\
%AzTEC/GN24 & 8.7 & J123608.60+621435.7 & 33.28$\pm$1.5 & 0.50  \\
% & & J123607.66+621441.7 & 7.28$\pm$1.4 & 0.11  \\
% & & J123608.85+621443.0 & 7.08$\pm$3.1 & 0.11  \\
AzTEC/GN27 & 8.8 & J123720.07+621223.2 & 70.18$\pm$2.6 & 0.49  \\
 & & J123719.61+621221.3 & 33.89$\pm$1.0 & 0.24  \\
 & & J123718.95+621217.7 & 29.71$\pm$1.9 & 0.21  \\
AzTEC/GN28 & 8.9 & J123644.03+621938.8 & 71.77$\pm$6.2 & 0.68  \\
 & & J123642.99+621931.0 & 23.21$\pm$12.2 & 0.22  \\
 & & J123643.98+621930.8 & 6.74$\pm$6.3 & 0.06  \\
AzTEC/GN29 & 9.1 &  $-$  &  $-$  &  $-$   \\
 & & $-$  &  $-$  &  $-$   \\
 & & $-$  &  $-$  &  $-$   \\
%AzTEC/GN30 & 9.1 & J123642.78+621712.5 & 8.98$\pm$4.8 & 0.30  \\
% & & J123642.19+621722.7 & 7.05$\pm$0.1 & 0.24  \\
% & & J123642.19+621711.5 & 7.01$\pm$0.1 & 0.24  \\
AzTEC/GN31 & 9.1 & J123622.07+621616.2 & 93.97$\pm$3.9 & 0.59 & GOODS850-2  \\
 & & J123622.49+621609.4 & 42.17$\pm$34.8 & 0.27  \\
 & & J123621.82+621609.0 & 15.37$\pm$14.7 & 0.10  \\
AzTEC/GN32 & 9.1 & {\bf J123716.87+621401.1} & {\bf 79.87$\pm$16.4} & {\bf 0.87 }  \\
 & & J123717.16+621352.5 & 5.44$\pm$0.1 & 0.06  \\
 & & J123717.28+621356.8 & 3.19$\pm$0.2 & 0.03  \\
%AzTEC/GN36 & 9.5 & J123617.55+621540.8 & 15.41$\pm$0.7 & 0.35  \\
% & & J123618.30+621544.6 & 12.40$\pm$10.1 & 0.28  \\
% & & J123618.33+621550.8 & 7.62$\pm$0.3 & 0.17  \\
\multicolumn{6}{c}{} \\
\multicolumn{6}{c}{} \\
\multicolumn{6}{c}{\underline{GOODS-S}} \\
\multicolumn{6}{c}{} \\
AzTEC/GS2 & 5.3 & J033218.28-275224.5 & 11.01$\pm$0.6 & 0.69  \\
 & & J033218.84-275223.3 & 4.71$\pm$0.6 & 0.30  \\
 & & $-$  &  $-$  &  $-$   \\
AzTEC/GS3 & 6.1 & J033247.96-275416.3 & 27.53$\pm$1.9 & 0.55  \\
 & & J033247.69-275423.4 & 22.07$\pm$4.6 & 0.44  \\
 & & $-$  &  $-$  &  $-$   \\
AzTEC/GS4 & 6.4 & {\bf J033248.93-274251.3} & {\bf 92.64$\pm$6.6} & {\bf 1.00 }  \\
 & & $-$  &  $-$  &  $-$   \\
 & & $-$  &  $-$  &  $-$   \\
AzTEC/GS6 & 8.0 & J033225.77-275220.0 & 1.61$\pm$0.1 & 0.59  \\
 & & J033226.25-275222.0 & 0.52$\pm$0.0 & 0.19  \\
 & & J033225.52-275226.7 & 0.39$\pm$2.7 & 0.14  \\
AzTEC/GS11 & 9.2 & {\bf J033215.29-275038.8} & {\bf 2.37$\pm$0.1} & {\bf 0.81 }  \\
 & & J033215.37-275044.7 & 0.32$\pm$0.0 & 0.11  \\
 & & $-$  &  $-$  &  $-$   \\
AzTEC/GS12 & 9.3 & J033229.29-275619.0 & 64.80$\pm$4.9 & 0.78  \\
 & & J033228.91-275614.1 & 18.39$\pm$27.5 & 0.22  \\
 & & $-$  &  $-$  &  $-$   \\
AzTEC/GS13 & 9.0 & J033211.92-274615.2 & 30.42$\pm$3.6 & 0.72  \\
 & & J033211.56-274613.0 & 4.74$\pm$0.3 & 0.11  \\
 & & J033212.21-274620.8 & 2.91$\pm$0.1 & 0.07  \\
AzTEC/GS14 & 9.2 & J033234.75-275217.4 & 9.63$\pm$6.5 & 0.39  \\
 & & J033235.01-275219.3 & 6.36$\pm$1.1 & 0.26  \\
 & & J033234.28-275225.9 & 4.31$\pm$0.4 & 0.18  \\
AzTEC/GS15 & 9.4 & J033151.37-274601.1 & 12.41$\pm$5.0 & 0.59  \\
 & & J033150.70-274603.4 & 5.71$\pm$1.7 & 0.27  \\
 & & J033150.36-274600.7 & 2.68$\pm$0.4 & 0.13  \\
AzTEC/GS16 & 10.0 & {\bf J033237.99-274400.8} & {\bf 47.58$\pm$2.7} & {\bf 0.91 }  \\
 & & J033237.39-274407.0 & 1.82$\pm$0.1 & 0.03  \\
 & & J033237.95-274404.2 & 1.57$\pm$0.1 & 0.03  \\
AzTEC/GS17 & 10.0 & J033222.15-274811.3 & 19.44$\pm$0.6 & 0.55  \\
 & & J033222.52-274815.3 & 13.77$\pm$0.3 & 0.39  \\
 & & J033222.13-274822.0 & 1.49$\pm$3.2 & 0.04  \\
AzTEC/GS18 & 9.6 & J033243.52-274639.0 & 93.73$\pm$4.4 & 0.67  \\
 & & J033244.00-274635.0 & 39.18$\pm$1.2 & 0.28  \\
 & & J033243.44-274634.3 & 5.72$\pm$0.1 & 0.04  \\
%AzTEC/GS19 & 10.3 & J033223.77-274131.6 & 11.66$\pm$0.7 & 0.34  \\
% & & J033223.54-274127.9 & 10.83$\pm$6.1 & 0.32  \\
% & & J033222.71-274126.2 & 4.26$\pm$0.2 & 0.13  \\
AzTEC/GS22 & 12.0 & J033212.15-274249.9 & 12.98$\pm$0.6 & 0.39  \\
 & & J033212.54-274306.0 & 11.24$\pm$0.7 & 0.34  \\
 & & J033212.56-274252.6 & 5.11$\pm$5.5 & 0.15  \\
AzTEC/GS23 & 11.9 & J033221.13-275626.5 & 75.31$\pm$3.2 & 0.75  \\
 & & J033221.60-275623.3 & 11.01$\pm$0.2 & 0.11  \\
 & & J033221.09-275620.7 & 4.92$\pm$1.5 & 0.05  \\
AzTEC/GS24 & 11.8 & J033234.23-274939.8 & 7.27$\pm$0.4 & 0.65  \\
 & & J033235.11-274948.4 & 2.89$\pm$1.0 & 0.26  \\
 & & J033234.68-274939.0 & 0.59$\pm$0.1 & 0.05  \\
AzTEC/GS26 & 11.6 & J033216.30-274343.3 & 19.87$\pm$0.6 & 0.49  \\
 & & J033216.25-274330.5 & 4.99$\pm$10.5 & 0.12  \\
 & & J033215.65-274330.8 & 4.45$\pm$5.4 & 0.11  \\
AzTEC/GS27 & 12.2 & J033241.64-274152.1 & 0.87$\pm$0.0 & 0.19  \\
 & & J033242.33-274204.1 & 0.83$\pm$0.1 & 0.18  \\
 & & J033242.79-274144.8 & 0.70$\pm$0.3 & 0.15  \\
AzTEC/GS28 & 12.1 & {\bf J033242.77-275212.6} & {\bf 71.26$\pm$5.3} & {\bf 0.89 }  \\
 & & J033242.90-275219.9 & 3.35$\pm$2.8 & 0.04  \\
 & & J033242.74-275205.0 & 2.78$\pm$0.5 & 0.03  \\
AzTEC/GS29 & 12.1 & J033159.31-274500.5 & 15.72$\pm$6.6 & 0.58  \\
 & & J033159.71-274459.8 & 7.46$\pm$3.0 & 0.28  \\
 & & J033158.68-274500.3 & 3.46$\pm$0.3 & 0.13  \\
AzTEC/GS30 & 13.5 & J033220.66-274234.5 & 9.29$\pm$0.2 & 0.29  \\
 & & J033221.26-274245.9 & 6.54$\pm$5.1 & 0.20  \\
 & & J033221.51-274241.8 & 5.87$\pm$0.1 & 0.18  \\
%AzTEC/GS32 & 13.7 & J033308.62-275134.5 & 2.03$\pm$0.1 & 0.34  \\
% & & J033308.78-275125.2 & 1.50$\pm$0.4 & 0.25  \\
% & & J033310.12-275124.8 & 1.18$\pm$0.2 & 0.20  \\
%AzTEC/GS35 & 12.6 & J033226.83-274056.1 & 50.66$\pm$8.3 & 0.26  \\
% & & J033226.62-274048.5 & 34.43$\pm$3.1 & 0.18  \\
% & & J033226.79-274045.4 & 33.49$\pm$5.9 & 0.17  \\
AzTEC/GS36 & 13.6 & {\bf J033214.38-275515.9} & {\bf 81.58$\pm$9.1} & {\bf 0.91 }  \\
 & & J033213.29-275519.9 & 3.55$\pm$2.5 & 0.04  \\
 & & J033214.11-275524.9 & 2.84$\pm$8.7 & 0.03  \\
%AzTEC/GS37 & 14.6 & {\bf J033256.71-274606.6} & {\bf 20.61$\pm$10.1} & {\bf 0.81 }  \\
% & & J033256.79-274626.8 & 3.04$\pm$0.5 & 0.12  \\
% & & J033257.26-274623.9 & 1.38$\pm$0.7 & 0.05  \\
AzTEC/GS40 & 14.6 & J033201.15-274636.0 & 3.74$\pm$0.6 & 0.64  \\
 & & J033200.63-274633.1 & 1.86$\pm$0.3 & 0.32  \\
 & & $-$  &  $-$  &  $-$   \\
AzTEC/GS48 & 12.9 & J033216.53-275246.5 & 8.29$\pm$0.3 & 0.32  \\
 & & J033216.04-275254.5 & 7.77$\pm$5.0 & 0.30  \\
 & & J033215.74-275243.4 & 5.83$\pm$0.2 & 0.23  \\
AzTEC/GS49 & 13.7 & J033222.03-274003.6 & 5.38$\pm$0.7 & 0.55  \\
 & & J033221.29-274009.8 & 1.70$\pm$0.1 & 0.17  \\
 & & J033221.16-274019.4 & 1.34$\pm$0.1 & 0.14  \\
AzTEC/GS50 & 13.7 & J033235.01-274932.0 & 3.87$\pm$2.7 & 0.34  \\
 & & J033235.49-274926.1 & 3.26$\pm$1.7 & 0.29  \\
 & & J033235.36-274920.7 & 2.73$\pm$0.6 & 0.24  \\
AzTEC/GS52 & 15.4 & J033243.59-275011.6 & 14.71$\pm$10.4 & 0.42  \\
 & & J033244.45-275014.9 & 10.92$\pm$17.7 & 0.31  \\
 & & J033243.90-275017.3 & 2.00$\pm$8.3 & 0.06  \\
AzTEC/GS53 & 15.7 & J033204.01-274453.6 & 44.02$\pm$11.5 & 0.64  \\
 & & J033204.87-274451.7 & 11.72$\pm$2.7 & 0.17  \\
 & & J033205.12-274501.4 & 3.79$\pm$0.9 & 0.05  \\
AzTEC/GS55 & 16.0 & J033225.74-275818.2 & 1.04$\pm$0.1 & 0.37  \\
 & & J033224.93-275825.7 & 0.76$\pm$0.4 & 0.27  \\
 & & J033225.11-275818.2 & 0.35$\pm$0.0 & 0.13  \\
\multicolumn{6}{c}{} \\
\multicolumn{6}{c}{} \\
\multicolumn{6}{c}{\underline{COSMOS}} \\
\multicolumn{6}{c}{} \\
AzTEC/C5 & 6.9 & {\bf J095942.85+022938.2} & {\bf 87.20$\pm$14.5} & {\bf 1.00 } & AzTEC1  \\
 & & $-$  &  $-$  &  $-$   \\
 & & $-$  &  $-$  &  $-$   \\
AzTEC/C7 & 7.7 & J100015.89+022943.9 & 8.87$\pm$12.4 & 0.49  \\
 & & J100015.74+022939.6 & 7.44$\pm$0.7 & 0.41  \\
 & & J100015.48+021550.7 & 0.93$\pm$0.2 & 0.05  \\
AzTEC/C11 & 8.4 & J100141.19+020357.1 & 0.03$\pm$19.2 & 0.11  \\
 & & $-$  &  $-$  &  $-$   \\
 & & $-$  &  $-$  &  $-$   \\
AzTEC/C19 & 10.9 & {\bf J095949.91+015329.9} & {\bf 11.76$\pm$7.6} & {\bf 0.98 }  \\
 & & $-$  &  $-$  &  $-$   \\
 & & $-$  &  $-$  &  $-$   \\
AzTEC/C21 & 11.0 & J095921.33+022238.5 & 3.99$\pm$0.2 & 0.31  \\
 & & J095921.45+022232.1 & 2.70$\pm$1.5 & 0.21  \\
 & & J095921.06+022234.9 & 2.00$\pm$1.0 & 0.16  \\
%AzTEC/C23 & 11.0 & {\bf J100212.22+014403.7} & {\bf 25.74$\pm$1.9} & {\bf 0.90 }  \\
% & & J100242.67+014404.1 & 2.62$\pm$0.2 & 0.09  \\
%& & $-$  &  $-$  &  $-$   \\
AzTEC/C26 & 11.2 & J100132.09+023215.9 & 10.16$\pm$1.3 & 0.52  \\
 & & J100132.38+023215.0 & 7.88$\pm$7.9 & 0.41  \\
 & & J100131.85+023206.7 & 0.58$\pm$0.0 & 0.03  \\
AzTEC/C27 & 11.2 & J095936.48+020656.7 & 5.18$\pm$2.9 & 0.52  \\
 & & J095936.48+020656.7 & 2.32$\pm$1.7 & 0.23  \\
 & & J095936.78+020655.4 & 2.09$\pm$3.4 & 0.21  \\
AzTEC/C30 & 11.4 & J100025.42+022610.5 & 11.82$\pm$2.4 & 0.50  \\
 & & J100025.25+022606.0 & 5.47$\pm$0.8 & 0.23  \\
 & & J100024.75+022604.7 & 3.53$\pm$0.7 & 0.15  \\
AzTEC/C34 & 11.9 & J100007.54+021147.0 & 59.07$\pm$9.9 & 0.43  \\
 & & J100007.45+021152.0 & 38.02$\pm$4.2 & 0.28  \\
 & & J100008.18+021153.6 & 26.40$\pm$9.3 & 0.19  \\
AzTEC/C39 & 12.1 & {\bf J100126.52+020006.1} & {\bf 52.68$\pm$5.8} & {\bf 0.81 }  \\
 & & J100126.83+020001.7 & 4.10$\pm$1.7 & 0.06  \\
 & & J100127.19+020000.8 & 3.79$\pm$0.3 & 0.06  \\
%AzTEC/C42 & 12.5 & J100021.13+013852.6 & 21.10$\pm$2.3 & 0.58  \\
% & & J100108.35+015712.9 & 6.33$\pm$0.4 & 0.17  \\
% & & J100336.06+013858.5 & 3.18$\pm$1.7 & 0.09  \\
AzTEC/C49 & 12.6 & J100131.80+015412.1 & 12.17$\pm$3.4 & 0.36  \\
 & & J100131.33+015406.1 & 7.80$\pm$1.3 & 0.23  \\
 & & J100132.03+015357.2 & 6.01$\pm$1.7 & 0.18  \\
AzTEC/C51 & 12.7 & J100040.59+015923.5 & 39.61$\pm$13.3 & 0.57  \\
 & & J100039.99+015924.6 & 6.21$\pm$1.1 & 0.09  \\
 & & J100040.40+015927.5 & 5.30$\pm$6.1 & 0.08  \\
%AzTEC/C53 & 12.8 & J100030.84+013608.9 & 48.66$\pm$14.8 & 0.53  \\
% & & J095806.94+013611.8 & 16.75$\pm$13.0 & 0.18  \\
% & & J095927.81+013616.0 & 13.07$\pm$4.5 & 0.14  \\
AzTEC/C54 & 12.9 & J100126.01+015751.4 & 62.24$\pm$10.5 & 0.51  \\
 & & J100126.22+015742.9 & 38.44$\pm$25.5 & 0.31  \\
 & & J100126.51+015743.7 & 17.08$\pm$2.8 & 0.14  \\
AzTEC/C56 & 13.0 & J095905.03+022156.8 & 48.69$\pm$4.2 & 0.69  \\
 & & J095904.92+022149.7 & 13.62$\pm$13.2 & 0.19  \\
 & & J095905.26+022153.3 & 4.64$\pm$0.4 & 0.07  \\
%AzTEC/C59 & 13.2 & J100302.46+020222.1 & 9.35$\pm$0.3 & 0.51  \\
% & & J100303.32+014413.7 & 3.29$\pm$1.0 & 0.18  \\
% & & J095742.92+014413.2 & 2.67$\pm$1.9 & 0.15  \\
AzTEC/C60 & 13.2 & J100128.39+022127.2 & 55.19$\pm$18.3 & 0.47  \\
 & & J100128.37+022134.3 & 27.20$\pm$21.1 & 0.23  \\
 & & J100128.19+022121.6 & 21.92$\pm$14.2 & 0.19  \\
AzTEC/C62 & 13.3 & J100100.38+023802.8 & 78.86$\pm$8.9 & 0.72  \\
 & & J100100.46+023805.9 & 23.90$\pm$4.3 & 0.22  \\
 & & J100059.89+023756.8 & 6.81$\pm$2.4 & 0.06  \\
AzTEC/C63 & 13.3 & J095920.05+023110.2 & 6.58$\pm$2.5 & 0.79  \\
 & & J095921.07+023123.3 & 0.64$\pm$0.3 & 0.08  \\
 & & J095920.26+023116.1 & 0.54$\pm$3.5 & 0.06  \\
AzTEC/C64 & 13.4 & {\bf J100139.32+022341.4} & {\bf 73.90$\pm$14.5} & {\bf 0.83 }  \\
 & & J100139.54+022339.2 & 4.27$\pm$0.8 & 0.05  \\
 & & J100139.88+022347.7 & 2.43$\pm$14.2 & 0.03  \\
AzTEC/C67 & 13.5 & J100118.58+020933.0 & 16.85$\pm$2.8 & 0.76  \\
 & & J100118.40+020945.0 & 2.56$\pm$0.8 & 0.11  \\
 & & J100118.79+020950.3 & 2.17$\pm$1.8 & 0.10  \\
AzTEC/C68 & 13.5 & {\bf J100121.65+020728.3} & {\bf 4.90$\pm$1.0} & {\bf 0.84 }  \\
 & & J100123.06+020730.5 & 0.46$\pm$4.4 & 0.08  \\
 & & J100121.63+020731.5 & 0.24$\pm$1.3 & 0.04  \\
%AzTEC/C69 & 13.5 & J095958.51+013255.1 & 31.40$\pm$4.3 & 0.68  \\
% & & J095840.99+013258.6 & 8.27$\pm$1.6 & 0.18  \\
% & & J100035.81+013248.8 & 4.53$\pm$1.2 & 0.10  \\
%AzTEC/C70 & 13.5 & J095813.18+014517.3 & 27.53$\pm$12.9 & 0.75  \\
% & & J100145.08+012631.0 & 5.78$\pm$2.0 & 0.16  \\
% & & J100331.34+014521.0 & 3.19$\pm$0.1 & 0.09  \\
AzTEC/C73 & 13.7 & J100103.34+022845.7 & 5.00$\pm$2.0 & 0.44  \\
 & & J100103.75+022853.3 & 4.32$\pm$0.2 & 0.38  \\
 & & J100103.89+022907.6 & 1.58$\pm$0.7 & 0.14  \\
AzTEC/C75 & 13.8 & {\bf J100052.13+020059.7} & {\bf 86.59$\pm$32.1} & {\bf 0.98 }  \\
 & & J100052.61+020112.3 & 1.23$\pm$0.1 & 0.01  \\
 & & J100053.24+020105.1 & 0.28$\pm$0.0 & 0.00  \\
AzTEC/C76 & 13.8 & J100012.92+021211.6 & 32.33$\pm$3.2 & 0.67  \\
 & & J100013.35+021200.5 & 6.31$\pm$0.3 & 0.13  \\
 & &  J100013.79+021203.1 & 2.37$\pm$0.5 & 0.05  \\
AzTEC/C78 & 13.9 & J095903.21+015938.4 & 3.75$\pm$0.6 & 0.39  \\
 & & J095902.24+015949.6 & 2.51$\pm$2.4 & 0.26  \\
 & & J095902.36+015943.6 & 2.45$\pm$8.1 & 0.26  \\
AzTEC/C80 & 13.9 & J100033.40+022555.3 & 61.51$\pm$6.8 & 0.57  \\
 & & J100033.35+022601.7 & 38.75$\pm$3.8 & 0.36  \\
 & & J100032.55+022546.6 & 4.72$\pm$2.5 & 0.04  \\
AzTEC/C81 & 13.9 & J100005.47+015241.0 & 26.31$\pm$4.6 & 0.61  \\
 & & J100006.11+015239.7 & 13.64$\pm$1.7 & 0.31  \\
 & & J100006.06+015233.2 & 2.70$\pm$9.8 & 0.06  \\
AzTEC/C83 & 14.2 & {\bf J100229.93+021416.9} & {\bf 49.04$\pm$35.7} & {\bf 0.83 }  \\
 & & J100230.40+021409.6 & 4.01$\pm$20.9 & 0.07  \\
 & & J100229.73+021419.8 & 3.15$\pm$1.3 & 0.05  \\
AzTEC/C89 & 14.4 & J100127.34+021339.3 & 39.20$\pm$19.0 & 0.67  \\
 & & J100127.69+021339.1 & 5.22$\pm$0.2 & 0.09  \\
 & & J100127.18+021332.9 & 4.88$\pm$1.0 & 0.08  \\
AzTEC/C90 & 14.4 & J100135.21+021649.4 & 40.33$\pm$4.3 & 0.59  \\
 & & J100135.79+021658.8 & 23.56$\pm$3.0 & 0.34  \\
 & & J100136.08+021652.8 & 3.60$\pm$0.8 & 0.05  \\
AzTEC/C92 & 14.5 & J100140.48+023010.5 & 36.38$\pm$2.6 & 0.55  \\
 & & J100140.06+023019.5 & 15.31$\pm$9.6 & 0.23  \\
 & & J100139.16+023018.9 & 6.27$\pm$2.0 & 0.09  \\
AzTEC/C94 & 14.6 & J095957.40+021715.3 & 16.73$\pm$1.7 & 0.74  \\
 & & J095956.80+021728.6 & 2.23$\pm$7.7 & 0.10  \\
 & & J095957.54+021729.8 & 1.77$\pm$0.2 & 0.08  \\
AzTEC/C96 & 14.7 & J100108.93+015150.6 & 9.37$\pm$6.2 & 0.54  \\
 & & J100109.21+015155.9 & 4.81$\pm$1.4 & 0.28  \\
 & & J100108.23+015145.2 & 1.99$\pm$0.2 & 0.11  \\
AzTEC/C99 & 14.7 & J100006.99+015957.6 & 15.51$\pm$4.9 & 0.39  \\
 & & J100006.81+015959.9 & 11.65$\pm$7.6 & 0.29  \\
 & & J100007.17+020008.1  & 8.83$\pm$7.9 & 0.22  \\
%AzTEC/C100 & 14.7 & {\bf J095737.60+013433.0} & {\bf 61.71$\pm$10.5} & {\bf 0.86 }  \\
% & & J100250.92+013436.0 & 4.17$\pm$1.3 & 0.06  \\
% & & J095854.71+013438.6 & 1.87$\pm$0.2 & 0.03  \\
AzTEC/C101 & 14.8 & J095945.34+023016.6 & 15.75$\pm$7.0 & 0.45  \\
 & & J095945.35+023027.1 & 15.15$\pm$6.9 & 0.44  \\
 & & J095945.21+023021.4 & 3.64$\pm$0.2 & 0.10  \\
AzTEC/C102 & 14.8 & J095948.12+023160.0 & 5.96$\pm$1.3 & 0.34  \\
 & & J095948.91+023205.7 & 5.51$\pm$0.5 & 0.32  \\
 & & J095949.22+023145.7 & 1.94$\pm$1.8 & 0.11  \\
AzTEC/C104 & 14.8 & {\bf J095940.40+015336.0} & {\bf 16.04$\pm$16.1} & {\bf 0.81 }  \\
 & & J095941.30+015336.7 & 1.71$\pm$6.5 & 0.09  \\
 & & J095941.30+015336.7 & 0.87$\pm$0.2 & 0.04  \\
AzTEC/C106 & 14.9 & J100007.05+023848.6 & 7.40$\pm$3.2 & 0.30 & AzTEC6 \\
 & & J100006.16+023831.1 & 6.46$\pm$2.5 & 0.27  \\
 & & J100005.96+023831.3 & 4.19$\pm$2.7 & 0.17  \\
AzTEC/C107 & 14.9 & J095939.65+022242.0 & 19.04$\pm$6.4 & 0.50  \\
 & & J095939.87+022233.5 & 13.96$\pm$6.7 & 0.37  \\
 & & J095939.49+022247.2 & 2.25$\pm$0.1 & 0.06  \\
AzTEC/C108 & 14.9 & J100115.67+023611.2 & 63.46$\pm$7.1 & 0.62  \\
 & & J100116.29+023607.4 & 20.28$\pm$0.3 & 0.20  \\
 & & J100116.35+023611.3 & 6.23$\pm$0.5 & 0.06  \\
%AzTEC/C110 & 14.9 & {\bf J095954.26+014235.2} & {\bf 35.27$\pm$2.6} & {\bf 0.88 }  \\
% & & J100132.64+014227.2 & 2.15$\pm$0.6 & 0.05  \\
% & & J100108.04+020024.0 & 1.63$\pm$0.1 & 0.04  \\
AzTEC/C114 & 15.1 & {\bf J100024.93+022004.8} & {\bf 1.27$\pm$0.4} & {\bf 0.82 }  \\
 & & J100023.62+022002.5 & 0.00$\pm$1.2 & 0.00  \\
 & & $-$  &  $-$  &  $-$   \\
AzTEC/C117 & 15.2 & J095926.59+022018.7 & 19.02$\pm$1.7 & 0.48  \\
 & & J095925.68+022023.4 & 7.41$\pm$1.2 & 0.19  \\
 & & J095925.68+022023.4 & 7.31$\pm$2.3 & 0.18  \\
AzTEC/C119 & 15.2 & J095915.92+020748.1 & 24.51$\pm$4.2 & 0.65  \\
 & & J095915.35+020747.7 & 11.94$\pm$2.8 & 0.32  \\
 & & J095914.64+020752.8 & 1.15$\pm$0.4 & 0.03  \\
AzTEC/C120 & 15.2 & J100105.50+020219.0 & 9.89$\pm$2.1 & 0.75  \\
 & & J100105.99+020210.6 & 1.47$\pm$8.1 & 0.11  \\
 & & J100104.41+020217.4 & 0.73$\pm$0.2 & 0.06  \\
AzTEC/C122 & 15.3 & J100200.79+021648.7 & 18.09$\pm$2.5 & 0.54  \\
 & & J100200.26+021654.0 & 4.54$\pm$0.8 & 0.13  \\
 & & J100200.51+021640.6 & 3.61$\pm$2.0 & 0.11  \\
%AzTEC/C124 & 15.3 & J095825.62+014251.4 & 14.36$\pm$1.0 & 0.68  \\
% & & J095956.11+014253.5 & 2.43$\pm$0.9 & 0.12  \\
% & & J100155.80+014307.1 & 1.91$\pm$0.1 & 0.09  \\
AzTEC/C125 & 15.4 & J095921.07+022651.7 & 3.73$\pm$0.6 & 0.37  \\
 & & J095920.81+022653.1 & 3.18$\pm$1.4 & 0.32  \\
 & & J095920.99+022700.1 & 2.05$\pm$3.7 & 0.20  \\
AzTEC/C128 & 15.5 & J100002.26+015109.5 & 8.12$\pm$0.5 & 0.69  \\
 & & J100002.38+015126.6 & 1.34$\pm$0.2 & 0.11  \\
 & & J100002.06+015119.7 & 1.07$\pm$0.1 & 0.09  \\
AzTEC/C129 & 15.5 & J100130.53+020216.2 & 3.05$\pm$0.3 & 0.62  \\
 & & J100130.53+020216.2 & 1.36$\pm$0.1 & 0.28  \\
 & & J100131.06+020225.5 & 0.23$\pm$0.0 & 0.05  \\
AzTEC/C132 & 15.8 & J100005.84+023757.2 & 22.66$\pm$14.2 & 0.34  \\
 & & J100005.24+023803.0 & 14.83$\pm$5.9 & 0.22  \\
 & & J100006.19+023758.5 & 9.67$\pm$1.0 & 0.14  \\
AzTEC/C134 & 15.8 & J100006.19+023758.5 & 19.30$\pm$5.7 & 0.38  \\
 & & J100006.19+023758.5 & 18.63$\pm$14.8 & 0.36  \\
 & & J100105.72+015002.6 & 9.21$\pm$2.4 & 0.18  \\
AzTEC/C135 & 15.8 & J100024.88+015340.5 & 4.54$\pm$2.7 & 0.24  \\
 & & J100023.99+015346.3 & 3.88$\pm$1.2 & 0.21  \\
 & & J100023.49+015353.2 & 2.88$\pm$3.5 & 0.15  \\
AzTEC/C139 & 15.9 & J100202.57+021919.5 & 21.48$\pm$8.3 & 0.32  \\
 & & J100202.48+021915.9 & 18.47$\pm$5.7 & 0.28  \\
 & & J100203.23+021913.4 & 7.15$\pm$4.5 & 0.11  \\
AzTEC/C141 & 16.0 & J100203.23+021913.4 & 15.28$\pm$3.4 & 0.31  \\
 & & J100208.58+021724.9 & 13.02$\pm$5.0 & 0.27  \\
 & & J100209.98+021731.0 & 10.54$\pm$2.6 & 0.22  \\
AzTEC/C148 & 16.2 & J100025.33+021527.1 & 14.76$\pm$8.1 & 0.65  \\
 & & J100025.04+021538.1 & 3.19$\pm$0.3 & 0.14  \\
 & & J100025.69+021545.4 & 1.87$\pm$1.3 & 0.08  \\
%AzTEC/C149 & 16.2 & J100137.54+021113.4 & 16.85$\pm$9.2 & 0.49  \\
% & & J100046.64+015335.5 & 8.46$\pm$4.0 & 0.25  \\
% & & J100254.00+013520.1 & 2.88$\pm$0.4 & 0.08  \\
%AzTEC/C150 & 16.2 & {\bf J100134.35+013730.5} & {\bf 80.30$\pm$1.6} & {\bf 0.91 }  \\
% & & J100246.04+013722.8 & 3.68$\pm$1.0 & 0.04  \\
% & & J100306.18+013722.5 & 3.38$\pm$0.6 & 0.04  \\
AzTEC/C151 & 16.2 & {\bf J095951.09+021543.7} & {\bf 1.71$\pm$0.4} & {\bf 0.81 }  \\
 & & J095950.97+021517.3 & 0.14$\pm$0.4 & 0.07  \\
 & & $-$  &  $-$  &  $-$   \\
AzTEC/C152 & 16.3 & J100030.10+024152.3 & 60.79$\pm$12.8 & 0.67  \\
 & & J100030.25+024146.8 & 16.50$\pm$0.8 & 0.18  \\
 & & J100030.25+024146.8 & 3.46$\pm$1.7 & 0.04  \\
%AzTEC/C154 & 16.3 & J095806.04+014241.0 & 19.16$\pm$1.6 & 0.38  \\
% & & J095818.49+014235.0 & 10.65$\pm$1.3 & 0.21  \\
% & & J100056.45+014231.1 & 6.80$\pm$1.1 & 0.13  \\
AzTEC/C156 & 16.4 & J100225.91+021259.9 & 45.03$\pm$6.2 & 0.45  \\
 & & J100226.18+021259.1 & 39.53$\pm$8.9 & 0.40  \\
 & & J100225.28+021258.8 & 9.12$\pm$16.0 & 0.09  \\
%AzTEC/C158 & 16.5 & J100226.67+013631.8 & 29.52$\pm$24.0 & 0.54  \\
% & & J095951.56+013630.8 & 8.24$\pm$1.6 & 0.15  \\
% & & J095754.60+013640.2 & 6.09$\pm$0.4 & 0.11  \\
AzTEC/C165 & 16.7 & J095949.07+023908.6 & 11.24$\pm$9.3 & 0.71  \\
 & & J095948.54+023905.1 & 2.17$\pm$0.1 & 0.14  \\
 & & J095949.21+023902.0 & 1.77$\pm$1.2 & 0.11  \\
AzTEC/C166 & 16.8 & J100106.12+023625.6 & 27.49$\pm$2.8 & 0.44  \\
 & & J100106.12+023625.6 & 15.92$\pm$1.8 & 0.26  \\
 & & J100105.96+023630.9 & 6.38$\pm$2.7 & 0.10  \\
%AzTEC/C169 & 16.9 & {\bf J100310.40+013659.9} & {\bf 27.68$\pm$0.6} & {\bf 0.83 }  \\
% & & J100122.35+015521.5 & 1.82$\pm$1.4 & 0.05  \\
% & & J100038.31+013708.3 & 1.10$\pm$0.1 & 0.03  \\
AzTEC/C170 & 16.9 & J100045.99+023257.5 & 20.68$\pm$13.5 & 0.76  \\
 & & J100045.44+023315.9 & 2.43$\pm$2.2 & 0.09  \\
 & & J100045.27+023317.5 & 1.33$\pm$1.3 & 0.05  \\
AzTEC/C172 & 17.0 & J100021.09+020034.0 & 4.38$\pm$0.9 & 0.36  \\
 & & J100020.67+020034.1 & 3.56$\pm$0.3 & 0.29  \\
 & & J100020.79+020026.1 & 3.07$\pm$0.2 & 0.25  \\
AzTEC/C175 & 17.0 & J100156.42+020237.4 & 16.24$\pm$2.7 & 0.42  \\
 & & J100156.37+020245.2 & 15.90$\pm$2.7 & 0.41  \\
 & & J100156.69+020249.2 & 4.42$\pm$14.0 & 0.11  \\
AzTEC/C177 & 17.1 & J100137.94+023318.2 & 39.95$\pm$13.4 & 0.52  \\
 & & J100138.03+023322.4 & 27.10$\pm$4.7 & 0.35  \\
 & & J100138.20+023307.8 & 5.28$\pm$11.2 & 0.07  \\
%AzTEC/C178 & 17.1 & J100200.42+012556.0 & 15.68$\pm$1.0 & 0.46  \\
% & & J095853.20+012548.4 & 9.98$\pm$13.3 & 0.29  \\
% & & J100059.57+012558.4 & 2.08$\pm$4.7 & 0.06  \\
AzTEC/C179 & 17.1 & J100149.55+022317.1 & 9.94$\pm$1.7 & 0.55  \\
 & & J100149.29+022318.8 & 3.24$\pm$0.2 & 0.18  \\
 & & J100148.47+022320.6 & 3.03$\pm$0.5 & 0.17  \\
AzTEC/C180 & 17.2 & J095927.64+021906.4 & 10.55$\pm$8.9 & 0.43  \\
 & & J095928.34+021857.6 & 8.64$\pm$1.4 & 0.35  \\
 & & J095927.57+021858.3 & 4.18$\pm$1.4 & 0.17  \\
AzTEC/C182 & 17.3 & J100016.22+020340.5 & 9.17$\pm$4.7 & 0.32  \\
 & & J100016.66+020329.2 & 8.99$\pm$13.5 & 0.32  \\
 & & J100016.57+020324.3 & 4.71$\pm$0.6 & 0.17  \\
%AzTEC/C183 & 17.3 & J095818.53+013636.2 & 7.92$\pm$0.5 & 0.24  \\
% & & J100218.95+013623.9 & 6.81$\pm$3.5 & 0.20  \\
% & & J095904.99+015450.5 & 3.80$\pm$2.0 & 0.11  \\
%AzTEC/C184 & 17.3 & J100205.84+012607.6 & 15.83$\pm$4.3 & 0.37  \\
% & & J100252.32+012627.7 & 11.23$\pm$10.1 & 0.26  \\
% & & J100015.77+012618.7 & 6.56$\pm$1.2 & 0.15  \\
AzTEC/C185 & 17.3 & J100111.55+020901.0 & 52.73$\pm$15.2 & 0.50  \\
 & & J100111.33+020855.7 & 21.22$\pm$0.6 & 0.20  \\
 & & J100111.84+020910.7 & 15.97$\pm$6.8 & 0.15  \\
%AzTEC/C187 & 17.4 & J095944.88+014409.3 & 20.67$\pm$5.0 & 0.39  \\
% & & J095853.24+012550.6 & 14.97$\pm$0.3 & 0.28  \\
% & & J100101.20+014413.6 & 3.53$\pm$0.8 & 0.07  \\
AzTEC/C188 & 17.4 & J095945.61+021101.3 & 26.96$\pm$12.5 & 0.78  \\
 & & J095945.59+021126.5 & 2.54$\pm$0.3 & 0.07  \\
 & & J095945.59+021126.5 & 2.47$\pm$0.8 & 0.07  \\
AzTEC/C189 & 17.6 & J100100.04+022602.3 & 44.59$\pm$4.9 & 0.34  \\
 & & J100100.10+022604.7 & 32.66$\pm$2.4 & 0.25  \\
 & & J100100.02+022550.5 & 14.79$\pm$8.3 & 0.11  \\
\multicolumn{6}{c}{}  \\
\hline
\label{app:main}
\end{longtable}
